Irreducible decompositions of tensors via the Brauer algebra and applications to metric-affine gravity

In the first part of this thesis, we make use of representation theory of groups and algebras to perform an irreducible decomposition of tensors in the context of metric-affine gravity. In particular, we consider the action of the orthogonal group O(1, d$-1$) on the Riemann tensor associated with an affine connection defined on a d-dimensional pseudo-Riemannian manifold. This connection, with torsion and non-metricity, is the characteristic ingredient of metric-affine theories of gravity. In the second part of this thesis, we construct the projection operators used for the aforementioned decomposition. They are realized in terms of the symmetric group algebra $\mathbb{C}\mathfrak{S}_n$ and of the Brauer algebra B$_n$(d) which are related respectively to the action of GL(d,$\mathbb{C}$) (and its real form GL(d,$\mathbb{R}$)) and to the action of O(d,$\mathbb{C}$) (and its real form O(1 , d$-1$)) on tensors via the Schur-Weyl duality. First of all, we give an alternative approach to the known formulas for the central idempotents of $\mathbb{C}\mathfrak{S}_n$. These elements provide a unique reducible decomposition, known as the isotypic decomposition. For our purposes, this decomposition is remarkably handy to arrive at the sought after irreducible decomposition with respect to GL(d,$\mathbb{R}$). Then, we construct the elements in B$_n$(d) which realize the isotypic decomposition of a tensor under the action of O(d,$\mathbb{C}$). This decomposition is irreducible under O(d,$\mathbb{C}$) when applied to an irreducible GL(d,$\mathbb{C}$) tensor of order $5$ or less. As a by product of the construction, we give a solution to the problem of decomposing an arbitrary tensor into its traceless part, doubly traceless part and so on. These results led to the development of several Mathematica packages linked to the \textit{xAct} bundle for tensor calculus in field theory.

==> fig/figures/Action_AP_tensor_standard_module.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (1) at (-8, -0.5) {};
		\node [style={big_big}] (4) at (-7, -0.5) {};
		\node [style={medium_dots}] (35) at (-6, -0.5) {};
		\node [style={medium_dots}] (36) at (-6.5, -0.5) {};
		\node [style={medium_dots}] (37) at (-5.5, -0.5) {};
		\node [style={big_big}] (40) at (-3, -0.5) {};
		\node [style={big_big}] (41) at (-2, -0.5) {};
		\node [style=none] (47) at (-1.5, 1) {};
		\node [style=none] (48) at (4.5, 1) {};
		\node [style=none] (49) at (-1.5, 3) {};
		\node [style=none] (50) at (4.5, 3) {};
		\node [style=none] (53) at (3.5, 1) {};
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=none] (59) at (1.5, 2) {$\overline{T}^{\,\beta}_{\,n-2f}$};
		\node [style={big_big}] (64) at (-1.5, -0.5) {};
		\node [style={big_big}] (66) at (4.5, -0.5) {};
		\node [style={medium_dots}] (71) at (-0.5, -0.5) {};
		\node [style={medium_dots}] (72) at (-1, -0.5) {};
		\node [style={medium_dots}] (73) at (0, -0.5) {};
		\node [style={big_big}] (74) at (4.5, -0.5) {};
		\node [style={big_big}] (76) at (0.5, -0.5) {};
		\node [style={big_big}] (77) at (1.5, -0.5) {};
		\node [style={big_big}] (78) at (2.5, -0.5) {};
		\node [style={medium_dots}] (79) at (3.5, -0.5) {};
		\node [style={medium_dots}] (80) at (3, -0.5) {};
		\node [style={medium_dots}] (81) at (4, -0.5) {};
		\node [style={big_big}] (82) at (1.5, -3) {};
		\node [style={big_big}] (83) at (-3, -3) {};
		\node [style={big_big}] (85) at (4.25, -3) {};
		\node [style=none] (86) at (-3.5, -3) {};
		\node [style=none] (87) at (-3.5, -0.5) {};
		\node [style=none] (88) at (-2.5, -3) {};
		\node [style=none] (89) at (-2.5, -0.5) {};
		\node [style=none] (90) at (1, -0.5) {};
		\node [style=none] (91) at (1, -3) {};
		\node [style=none] (92) at (2, -3) {};
		\node [style=none] (93) at (2, -0.5) {};
		\node [style=none] (94) at (5, -0.5) {};
		\node [style=none] (95) at (5, -3) {};
		\node [style=none] (96) at (-8.5, -3) {};
		\node [style=none] (97) at (-8.5, -0.5) {};
		\node [style=none] (98) at (-6, -1.75) {$P^\lambda_{n-2}$};
		\node [style=none] (101) at (3.5, -1.75) {$P^\lambda_{n-2}$};
		\node [style=none] (102) at (-0.5, -1.75) {$P^\lambda_{n-2}$};
		\node [style={big_big}] (103) at (-5, -0.5) {};
		\node [style={big_big}] (104) at (-4, -0.5) {};
		\node [style=none] (105) at (-3, -1.25) {$i$};
		\node [style=none] (106) at (1.5, -1.25) {$j$};
		\node [style=none] (107) at (1, 1) {};
		\node [style=none] (108) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=1.25] (1) to (4);
		\draw [bend left=75, looseness=1.25] (40) to (41);
		\draw (50.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (47.center) to (48.center);
		\draw (55.center) to (64);
		\draw (53.center) to (66);
		\draw [bend right, looseness=0.75] (40) to (77);
		\draw [bend left, looseness=0.75] (83) to (82);
		\draw [style={dashed_lines}] (97.center) to (96.center);
		\draw [style={dashed_lines}] (96.center) to (86.center);
		\draw [style={dashed_lines}] (86.center) to (87.center);
		\draw [style={dashed_lines}] (97.center) to (87.center);
		\draw [style={dashed_lines}] (89.center) to (88.center);
		\draw [style={dashed_lines}] (88.center) to (91.center);
		\draw [style={dashed_lines}] (89.center) to (90.center);
		\draw [style={dashed_lines}] (90.center) to (91.center);
		\draw [style={dashed_lines}] (93.center) to (92.center);
		\draw [style={dashed_lines}] (92.center) to (95.center);
		\draw [style={dashed_lines}] (95.center) to (94.center);
		\draw [style={dashed_lines}] (94.center) to (93.center);
		\draw [bend left=75, looseness=1.25] (103) to (104);
		\draw (76) to (107.center);
		\draw (108.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/Action_AP_tensor_standard_module_2traceless_kl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (0) at (-0.75, 0) {};
		\node [style={big_big}] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-4.25, 2) {};
		\node [style=none] (3) at (4.25, 2) {};
		\node [style=none] (4) at (-4.25, 4) {};
		\node [style=none] (5) at (4.25, 4) {};
		\node [style=none] (6) at (0.75, 2) {};
		\node [style=none] (7) at (-2.75, 2) {};
		\node [style=none] (8) at (0, 3) {$\overline{T}^{(\beta\,,\,(k,l))}_{\,n-2}$};
		\node [style={big_big}] (9) at (-3.75, 0) {};
		\node [style={big_big}] (10) at (1.75, 0) {};
		\node [style={medium_dots}] (11) at (-2.75, 0) {};
		\node [style={medium_dots}] (12) at (-3.25, 0) {};
		\node [style={medium_dots}] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style={big_big}] (15) at (-1.75, 0) {};
		\node [style={medium_dots}] (16) at (2.75, 0) {};
		\node [style={medium_dots}] (17) at (2.25, 0) {};
		\node [style={medium_dots}] (18) at (3.25, 0) {};
		\node [style=none] (19) at (2.75, 2) {};
		\node [style={big_big}] (20) at (3.75, 0) {};
		\node [style=none] (21) at (-3.75, -0.75) {$1$};
		\node [style=none] (22) at (3.75, -0.75) {$n$};
		\node [style=none] (23) at (1, 0.5) {$l$};
		\node [style=none] (24) at (-1, 0.5) {$k$};
		\node [style=none] (25) at (-4.25, -2) {};
		\node [style=none] (26) at (4.25, -2) {};
		\node [style={big_big}] (29) at (-1.75, -2) {};
		\node [style={big_big}] (30) at (1.75, -2) {};
		\node [style=none] (31) at (-4.25, 0) {};
		\node [style=none] (32) at (-2.25, -2) {};
		\node [style=none] (33) at (2.25, -2) {};
		\node [style=none] (34) at (4.25, 0) {};
		\node [style=none] (35) at (-1.25, 0) {};
		\node [style=none] (36) at (1.25, 0) {};
		\node [style=none] (37) at (1.25, -2) {};
		\node [style=none] (38) at (-1.25, -2) {};
		\node [style=none] (39) at (1.75, -0.75) {$j$};
		\node [style=none] (40) at (-1.75, -0.75) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=1.25] (0) to (1);
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (9);
		\draw (6.center) to (10);
		\draw (14.center) to (15);
		\draw (19.center) to (20);
		\draw [bend right=45, looseness=0.75] (15) to (10);
		\draw [bend left=45, looseness=0.75] (29) to (30);
		\draw [style={dashed_lines}] (31.center) to (25.center);
		\draw [style={dashed_lines}] (25.center) to (32.center);
		\draw [style={dashed_lines}] (32.center) to (13);
		\draw [style={dashed_lines}] (31.center) to (13);
		\draw [style={dashed_lines}] (35.center) to (38.center);
		\draw [style={dashed_lines}] (35.center) to (36.center);
		\draw [style={dashed_lines}] (36.center) to (37.center);
		\draw [style={dashed_lines}] (38.center) to (37.center);
		\draw [style={dashed_lines}] (33.center) to (26.center);
		\draw [style={dashed_lines}] (26.center) to (34.center);
		\draw [style={dashed_lines}] (34.center) to (17);
		\draw [style={dashed_lines}] (17) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/Arc_indcution_2_traceless_ij.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_black_dots}] (0) at (-4, 0.25) {};
		\node [style={big_big}] (1) at (-4, -2.75) {};
		\node [style={big_black_dots}] (2) at (0, 0.25) {};
		\node [style={big_big}] (3) at (0, -2.75) {};
		\node [style=none] (4) at (-3.5, 0.25) {};
		\node [style=none] (5) at (-3.5, -2.75) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -2.75) {};
		\node [style={big_black_dots}] (8) at (0, 0.25) {};
		\node [style=none] (9) at (-2, -1.25) {$P^{\lambda}_{n-2}$};
		\node [style=none] (10) at (-3.5, 1.75) {};
		\node [style=none] (11) at (3.5, 1.75) {};
		\node [style=none] (12) at (-3.5, 3.75) {};
		\node [style=none] (13) at (3.5, 3.75) {};
		\node [style=none] (14) at (2, 1.75) {};
		\node [style=none] (15) at (-2, 1.75) {};
		\node [style=none] (16) at (0, 2.75) {$\overline{T}^{\,\beta}_{\,n-2}$};
		\node [style={big_big}] (17) at (-3, 0.25) {};
		\node [style=none] (18) at (0.5, 1.75) {};
		\node [style={medium_dots}] (19) at (-2, 0.25) {};
		\node [style={medium_dots}] (20) at (-2.5, 0.25) {};
		\node [style={medium_dots}] (21) at (-1.5, 0.25) {};
		\node [style={big_big}] (22) at (3, 0.25) {};
		\node [style=none] (23) at (0, 0.25) {};
		\node [style={big_big}] (24) at (0, 0.25) {};
		\node [style={big_big}] (25) at (1, 0.25) {};
		\node [style={medium_dots}] (26) at (2, 0.25) {};
		\node [style={medium_dots}] (27) at (1.5, 0.25) {};
		\node [style={medium_dots}] (28) at (2.5, 0.25) {};
		\node [style={big_big}] (29) at (-5, 0.25) {};
		\node [style={big_big}] (30) at (-4, 0.25) {};
		\node [style=none] (31) at (0.5, 0.25) {};
		\node [style=none] (32) at (0.5, -2.75) {};
		\node [style=none] (33) at (3.5, 0.25) {};
		\node [style=none] (34) at (3.5, -2.75) {};
		\node [style=none] (35) at (2, -1.25) {$P^{\lambda}_{n-2}$};
		\node [style=none] (36) at (0, 1.75) {};
		\node [style={big_big}] (37) at (-1, 0.25) {};
		\node [style=none] (38) at (-0.5, 1.75) {};
		\node [style=none] (39) at (-5.5, 0.25) {};
		\node [style=none] (40) at (-5.5, -2.75) {};
		\node [style=none] (41) at (-4.5, -2.75) {};
		\node [style=none] (42) at (-4.5, 0.25) {};
		\node [style=none] (43) at (-4, -0.25) {$i$};
		\node [style=none] (44) at (0, -0.25) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_lines}] (4.center) to (6.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (7.center);
		\draw [style={dashed_lines}] (7.center) to (6.center);
		\draw [bend right] (0) to (2);
		\draw [bend left] (1) to (3);
		\draw (13.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (17);
		\draw [bend left=60, looseness=1.25] (29) to (30);
		\draw [style={dashed_lines}] (31.center) to (33.center);
		\draw [style={dashed_lines}] (33.center) to (34.center);
		\draw [style={dashed_lines}] (34.center) to (32.center);
		\draw [style={dashed_lines}] (32.center) to (31.center);
		\draw (14.center) to (22);
		\draw (18.center) to (25);
		\draw (36.center) to (24);
		\draw (37) to (38.center);
		\draw [style={dashed_lines}] (39.center) to (42.center);
		\draw [style={dashed_lines}] (42.center) to (41.center);
		\draw [style={dashed_lines}] (39.center) to (40.center);
		\draw [style={dashed_lines}] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/Arc_indcution_3_traceless_ij.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (0) at (-6.5, 0) {};
		\node [style={big_big}] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-7, -3) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (-5, -3) {};
		\node [style=none] (6) at (-6, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style={big_black_dots}] (7) at (-4.5, 0) {};
		\node [style={big_big}] (8) at (-4.5, -3) {};
		\node [style={big_black_dots}] (9) at (0.5, 0) {};
		\node [style={big_big}] (10) at (0.5, -3) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-4, -3) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (0, -3) {};
		\node [style={big_black_dots}] (15) at (0.5, 0) {};
		\node [style=none] (16) at (-2, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style=none] (17) at (-3, 1.5) {};
		\node [style=none] (18) at (4, 1.5) {};
		\node [style=none] (19) at (-3, 3.5) {};
		\node [style=none] (20) at (4, 3.5) {};
		\node [style=none] (21) at (2.5, 1.5) {};
		\node [style=none] (22) at (-1.5, 1.5) {};
		\node [style=none] (23) at (0.75, 2.5) {$\overline{T}^{\,\beta}_{\,n-4}$};
		\node [style={big_big}] (24) at (-2.5, 0) {};
		\node [style=none] (25) at (1, 1.5) {};
		\node [style={medium_dots}] (26) at (-1.5, 0) {};
		\node [style={medium_dots}] (27) at (-2, 0) {};
		\node [style={medium_dots}] (28) at (-1, 0) {};
		\node [style={big_big}] (29) at (3.5, 0) {};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style={big_big}] (31) at (0.5, 0) {};
		\node [style={big_big}] (32) at (1.5, 0) {};
		\node [style={medium_dots}] (33) at (2.5, 0) {};
		\node [style={medium_dots}] (34) at (2, 0) {};
		\node [style={medium_dots}] (35) at (3, 0) {};
		\node [style={big_big}] (36) at (-4.5, 0) {};
		\node [style={big_big}] (37) at (-3.5, 0) {};
		\node [style=none] (38) at (1, 0) {};
		\node [style=none] (39) at (1, -3) {};
		\node [style=none] (40) at (4, 0) {};
		\node [style=none] (41) at (4, -3) {};
		\node [style=none] (42) at (2.5, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style=none] (43) at (0.5, 1.5) {};
		\node [style={big_big}] (44) at (-0.5, 0) {};
		\node [style=none] (45) at (0, 1.5) {};
		\node [style=none] (46) at (-3, 3.5) {};
		\node [style=none] (47) at (-4.5, -0.75) {$i$};
		\node [style=none] (48) at (0.5, -0.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (0) to (1);
		\draw [style={dashed_lines}] (2.center) to (3.center);
		\draw [style={dashed_lines}] (2.center) to (4.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (3.center);
		\draw [style={dashed_lines}] (11.center) to (13.center);
		\draw [style={dashed_lines}] (11.center) to (12.center);
		\draw [style={dashed_lines}] (12.center) to (14.center);
		\draw [style={dashed_lines}] (14.center) to (13.center);
		\draw [bend right=15] (7) to (9);
		\draw [bend left=15] (8) to (10);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (22.center) to (24);
		\draw [bend left=60, looseness=1.25] (36) to (37);
		\draw [style={dashed_lines}] (38.center) to (40.center);
		\draw [style={dashed_lines}] (40.center) to (41.center);
		\draw [style={dashed_lines}] (41.center) to (39.center);
		\draw [style={dashed_lines}] (39.center) to (38.center);
		\draw (21.center) to (29);
		\draw (25.center) to (32);
		\draw (43.center) to (31);
		\draw (44) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/T_beta_kl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_black_dots}] (0) at (-4, -2) {};
		\node [style={big_black_dots}] (1) at (-3, -2) {};
		\node [style={big_black_dots}] (2) at (-2, -2) {};
		\node [style={big_black_dots}] (3) at (2, -2) {};
		\node [style={big_black_dots}] (4) at (3, -2) {};
		\node [style={big_black_dots}] (5) at (4, -2) {};
		\node [style={small_black_dots}] (7) at (-5.5, -2) {};
		\node [style={small_black_dots}] (8) at (-6, -2) {};
		\node [style={small_black_dots}] (10) at (-5, -2) {};
		\node [style={big_black_dots}] (11) at (-7, -2) {};
		\node [style={small_black_dots}] (12) at (5, -2) {};
		\node [style={small_black_dots}] (13) at (5.5, -2) {};
		\node [style={small_black_dots}] (14) at (6, -2) {};
		\node [style=none] (15) at (7, -2) {};
		\node [style={big_black_dots}] (16) at (7, -2) {};
		\node [style=none] (17) at (-3, 1) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (19) at (-3, 4) {};
		\node [style=none] (20) at (3, 4) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (-1.5, 1) {};
		\node [style=none] (28) at (-2.5, 1) {};
		\node [style=none] (29) at (2.5, 1) {};
		\node [style=none] (30) at (0, 2.5) {};
		\node [style=none] (31) at (0, 2.5) {};
		\node [style=none] (32) at (0, 2.5) {$\overline{T}^\beta_{(kl)}$};
		\node [style={small_black_dots}] (33) at (-0.5, -2) {};
		\node [style={small_black_dots}] (34) at (0, -2) {};
		\node [style={small_black_dots}] (35) at (0.5, -2) {};
		\node [style=none] (36) at (-3, -2.75) {};
		\node [style=none] (37) at (3, -2.75) {};
		\node [style=none] (38) at (3, -2.75) {$l$};
		\node [style=none] (39) at (-3, -2.75) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (11) to (28.center);
		\draw (0) to (27.center);
		\draw (2) to (23.center);
		\draw (22.center) to (3);
		\draw (26.center) to (5);
		\draw (29.center) to (16);
		\draw [bend left] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/arc_induction_lambda.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (9) at (-12, 2) {};
		\node [style={big_big}] (13) at (12, 2) {};
		\node [style=none] (24) at (0, 6.75) {};
		\node [style={big_big}] (34) at (-8, 2) {};
		\node [style={big_big}] (44) at (8, 2) {};
		\node [style=none] (46) at (-13, 2) {};
		\node [style=none] (47) at (-13, -2) {};
		\node [style=none] (48) at (-8.5, 2) {};
		\node [style=none] (49) at (-7.5, 2) {};
		\node [style=none] (50) at (-8.5, -2) {};
		\node [style=none] (51) at (-7.5, -2) {};
		\node [style=none] (52) at (7.5, 2) {};
		\node [style=none] (53) at (7.5, -2) {};
		\node [style=none] (54) at (8.5, 2) {};
		\node [style=none] (55) at (8.5, -2) {};
		\node [style=none] (56) at (13, 2) {};
		\node [style=none] (57) at (13, -2) {};
		\node [style=none] (58) at (8, 2.75) {$j$};
		\node [style=none] (59) at (-8, 2.75) {$i$};
		\node [style={big_big}] (60) at (-8, -2) {};
		\node [style={big_big}] (61) at (8, -2) {};
		\node [style=none] (62) at (0, 0) {$P^{\lambda}_{n-2}$};
		\node [style=none] (67) at (-12, 2.75) {$1$};
		\node [style=none] (68) at (12, 2.75) {$n$};
		\node [style=none] (69) at (-11, 0) {$P^{\lambda}_{n-2}$};
		\node [style=none] (70) at (10.75, 0) {};
		\node [style=none] (71) at (10.75, 0) {$P^{\lambda}_{n-2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_lines}] (46.center) to (47.center);
		\draw [style={dashed_lines}] (46.center) to (48.center);
		\draw [style={dashed_lines}] (47.center) to (50.center);
		\draw [style={dashed_lines}] (51.center) to (53.center);
		\draw [style={dashed_lines}] (52.center) to (53.center);
		\draw [style={dashed_lines}] (54.center) to (55.center);
		\draw [style={dashed_lines}] (54.center) to (56.center);
		\draw [style={dashed_lines}] (56.center) to (57.center);
		\draw [style={dashed_lines}] (57.center) to (55.center);
		\draw [style={dashed_lines}] (48.center) to (50.center);
		\draw [style={dashed_lines}] (49.center) to (51.center);
		\draw [style={dashed_lines}] (49.center) to (52.center);
		\draw [bend right=15] (34) to (44);
		\draw [in=165, out=15] (60) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_0_Arc_indcution_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (0) at (-7.5, 0) {};
		\node [style={big_big}] (1) at (-6.5, 0) {};
		\node [style=none] (2) at (-8, 0) {};
		\node [style=none] (3) at (-8, -3) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, -3) {};
		\node [style={big_big}] (6) at (-4.5, 0) {};
		\node [style={big_big}] (7) at (-3.5, 0) {};
		\node [style=none] (8) at (-4.5, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style={big_big}] (9) at (0.5, 0) {};
		\node [style={big_big}] (10) at (0.5, -3) {};
		\node [style={big_black_dots}] (11) at (4.5, 0) {};
		\node [style={big_big}] (12) at (4.5, -3) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (1, -3) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (4, -3) {};
		\node [style={medium_dots}] (18) at (-1.5, 0) {};
		\node [style={medium_dots}] (19) at (-2, 0) {};
		\node [style={medium_dots}] (20) at (-1, 0) {};
		\node [style=none] (21) at (2.5, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style=none] (22) at (-3, 2) {};
		\node [style=none] (23) at (8, 2) {};
		\node [style=none] (24) at (-3, 4) {};
		\node [style=none] (25) at (8, 4) {};
		\node [style=none] (26) at (7, 2) {};
		\node [style=none] (27) at (2, 2) {};
		\node [style=none] (28) at (2.75, 3) {$\overline{T}^{\,\beta}_{\,n-2f}$};
		\node [style={big_big}] (29) at (1.5, 0) {};
		\node [style=none] (30) at (0, 2) {};
		\node [style=none] (31) at (5, 2) {};
		\node [style={medium_dots}] (32) at (2.5, 0) {};
		\node [style={medium_dots}] (33) at (2, 0) {};
		\node [style={medium_dots}] (34) at (3, 0) {};
		\node [style={big_big}] (35) at (7.5, 0) {};
		\node [style={big_big}] (37) at (4.5, 0) {};
		\node [style={big_big}] (38) at (5.5, 0) {};
		\node [style={medium_dots}] (39) at (6.5, 0) {};
		\node [style={medium_dots}] (40) at (6, 0) {};
		\node [style={medium_dots}] (41) at (7, 0) {};
		\node [style={big_big}] (44) at (-0.5, 0) {};
		\node [style={medium_dots}] (46) at (-5.5, 0) {};
		\node [style={medium_dots}] (47) at (-6, 0) {};
		\node [style={medium_dots}] (48) at (-5, 0) {};
		\node [style=none] (49) at (5, 0) {};
		\node [style=none] (50) at (5, -3) {};
		\node [style=none] (51) at (8, 0) {};
		\node [style=none] (52) at (8, -3) {};
		\node [style=none] (53) at (6.5, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style=none] (54) at (4, 2) {};
		\node [style={big_big}] (55) at (3.5, 0) {};
		\node [style=none] (56) at (3, 2) {};
		\node [style={big_big}] (57) at (-2.5, 0) {};
		\node [style=none] (58) at (1, 2) {};
		\node [style=none] (59) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (0) to (1);
		\draw [style={dashed_lines}] (2.center) to (3.center);
		\draw [style={dashed_lines}] (2.center) to (4.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (3.center);
		\draw [bend left=60, looseness=1.25] (6) to (7);
		\draw [style={dashed_lines}] (13.center) to (15.center);
		\draw [style={dashed_lines}] (13.center) to (14.center);
		\draw [style={dashed_lines}] (14.center) to (16.center);
		\draw [style={dashed_lines}] (16.center) to (15.center);
		\draw [bend right=15] (9) to (11);
		\draw [bend left=15] (10) to (12);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (22.center) to (23.center);
		\draw (27.center) to (29);
		\draw [style={dashed_lines}] (49.center) to (51.center);
		\draw [style={dashed_lines}] (51.center) to (52.center);
		\draw [style={dashed_lines}] (52.center) to (50.center);
		\draw [style={dashed_lines}] (50.center) to (49.center);
		\draw (26.center) to (35);
		\draw (31.center) to (38);
		\draw (54.center) to (37);
		\draw (55) to (56.center);
		\draw (44) to (30.center);
		\draw (57) to (59.center);
		\draw (9) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_0_Arc_indcution_proof_2_traceless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (3) at (-6, -3) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1, -3) {};
		\node [style={big_big}] (6) at (-5.5, 0) {};
		\node [style={big_big}] (7) at (-4.5, 0) {};
		\node [style=none] (8) at (-3.5, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style={big_big}] (9) at (-0.5, 0) {};
		\node [style={big_big}] (10) at (-0.5, -3) {};
		\node [style={big_black_dots}] (11) at (3.5, 0) {};
		\node [style={big_big}] (12) at (3.5, -3) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (0, -3) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (3, -3) {};
		\node [style={medium_dots}] (17) at (-2.5, 0) {};
		\node [style={medium_dots}] (18) at (-3, 0) {};
		\node [style={medium_dots}] (19) at (-2, 0) {};
		\node [style=none] (20) at (1.5, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style=none] (21) at (-4, 2.25) {};
		\node [style=none] (22) at (7, 2.25) {};
		\node [style=none] (23) at (-4, 4.25) {};
		\node [style=none] (24) at (7, 4.25) {};
		\node [style=none] (25) at (6, 2.25) {};
		\node [style=none] (26) at (1, 2.25) {};
		\node [style=none] (27) at (1.25, 3.25) {$\overline{T}^{\,\beta}_{\,n-2}$};
		\node [style={big_big}] (28) at (0.5, 0) {};
		\node [style=none] (29) at (-1, 2.25) {};
		\node [style=none] (30) at (4, 2.25) {};
		\node [style={medium_dots}] (31) at (1.5, 0) {};
		\node [style={medium_dots}] (32) at (1, 0) {};
		\node [style={medium_dots}] (33) at (2, 0) {};
		\node [style={big_big}] (34) at (6.5, 0) {};
		\node [style={big_big}] (35) at (3.5, 0) {};
		\node [style={big_big}] (36) at (4.5, 0) {};
		\node [style={medium_dots}] (37) at (5.5, 0) {};
		\node [style={medium_dots}] (38) at (5, 0) {};
		\node [style={medium_dots}] (39) at (6, 0) {};
		\node [style={big_big}] (40) at (-1.5, 0) {};
		\node [style=none] (44) at (4, 0) {};
		\node [style=none] (45) at (4, -3) {};
		\node [style=none] (46) at (7, 0) {};
		\node [style=none] (47) at (7, -3) {};
		\node [style=none] (48) at (5.5, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style=none] (49) at (3, 2.25) {};
		\node [style={big_big}] (50) at (2.5, 0) {};
		\node [style=none] (51) at (2, 2.25) {};
		\node [style={big_big}] (52) at (-3.5, 0) {};
		\node [style=none] (53) at (0, 2.25) {};
		\node [style=none] (54) at (-3, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_lines}] (2.center) to (3.center);
		\draw [style={dashed_lines}] (2.center) to (4.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (3.center);
		\draw [bend left=60, looseness=1.25] (6) to (7);
		\draw [style={dashed_lines}] (13.center) to (15.center);
		\draw [style={dashed_lines}] (13.center) to (14.center);
		\draw [style={dashed_lines}] (14.center) to (16.center);
		\draw [style={dashed_lines}] (16.center) to (15.center);
		\draw [bend right=15] (9) to (11);
		\draw [bend left=15] (10) to (12);
		\draw (24.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (22.center);
		\draw (26.center) to (28);
		\draw [style={dashed_lines}] (44.center) to (46.center);
		\draw [style={dashed_lines}] (46.center) to (47.center);
		\draw [style={dashed_lines}] (47.center) to (45.center);
		\draw [style={dashed_lines}] (45.center) to (44.center);
		\draw (25.center) to (34);
		\draw (30.center) to (36);
		\draw (49.center) to (35);
		\draw (50) to (51.center);
		\draw (40) to (29.center);
		\draw (52) to (54.center);
		\draw (9) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_0_Arc_indcution_proof_3_traceless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (0) at (-8.5, 0) {};
		\node [style={big_big}] (1) at (-7.5, 0) {};
		\node [style=none] (2) at (-9, 0) {};
		\node [style=none] (3) at (-9, -3) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-2, -3) {};
		\node [style={big_big}] (6) at (-6.5, 0) {};
		\node [style={big_big}] (7) at (-5.5, 0) {};
		\node [style=none] (8) at (-5.5, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style={big_big}] (9) at (-1.5, 0) {};
		\node [style={big_big}] (10) at (-1.5, -3) {};
		\node [style={big_black_dots}] (11) at (2.5, 0) {};
		\node [style={big_big}] (12) at (2.5, -3) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (2, -3) {};
		\node [style={medium_dots}] (17) at (-3.5, 0) {};
		\node [style={medium_dots}] (18) at (-4, 0) {};
		\node [style={medium_dots}] (19) at (-3, 0) {};
		\node [style=none] (20) at (0.5, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style=none] (21) at (-5, 2.25) {};
		\node [style=none] (22) at (6, 2.25) {};
		\node [style=none] (23) at (-5, 4.25) {};
		\node [style=none] (24) at (6, 4.25) {};
		\node [style=none] (25) at (5, 2.25) {};
		\node [style=none] (26) at (0, 2.25) {};
		\node [style=none] (27) at (0.5, 3.25) {$\overline{T}^{\,\beta}_{\,n-4}$};
		\node [style={big_big}] (28) at (-0.5, 0) {};
		\node [style=none] (29) at (-2, 2.25) {};
		\node [style=none] (30) at (3, 2.25) {};
		\node [style={medium_dots}] (31) at (0.5, 0) {};
		\node [style={medium_dots}] (32) at (0, 0) {};
		\node [style={medium_dots}] (33) at (1, 0) {};
		\node [style={big_big}] (34) at (5.5, 0) {};
		\node [style={big_big}] (35) at (2.5, 0) {};
		\node [style={big_big}] (36) at (3.5, 0) {};
		\node [style={medium_dots}] (37) at (4.5, 0) {};
		\node [style={medium_dots}] (38) at (4, 0) {};
		\node [style={medium_dots}] (39) at (5, 0) {};
		\node [style={big_big}] (40) at (-2.5, 0) {};
		\node [style=none] (44) at (3, 0) {};
		\node [style=none] (45) at (3, -3) {};
		\node [style=none] (46) at (6, 0) {};
		\node [style=none] (47) at (6, -3) {};
		\node [style=none] (48) at (4.5, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style=none] (49) at (2, 2.25) {};
		\node [style={big_big}] (50) at (1.5, 0) {};
		\node [style=none] (51) at (1, 2.25) {};
		\node [style={big_big}] (52) at (-4.5, 0) {};
		\node [style=none] (53) at (-1, 2.25) {};
		\node [style=none] (54) at (-4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (0) to (1);
		\draw [style={dashed_lines}] (2.center) to (3.center);
		\draw [style={dashed_lines}] (2.center) to (4.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (3.center);
		\draw [bend left=60, looseness=1.25] (6) to (7);
		\draw [style={dashed_lines}] (13.center) to (15.center);
		\draw [style={dashed_lines}] (13.center) to (14.center);
		\draw [style={dashed_lines}] (14.center) to (16.center);
		\draw [style={dashed_lines}] (16.center) to (15.center);
		\draw [bend right=15] (9) to (11);
		\draw [bend left=15] (10) to (12);
		\draw (24.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (22.center);
		\draw (26.center) to (28);
		\draw [style={dashed_lines}] (44.center) to (46.center);
		\draw [style={dashed_lines}] (46.center) to (47.center);
		\draw [style={dashed_lines}] (47.center) to (45.center);
		\draw [style={dashed_lines}] (45.center) to (44.center);
		\draw (25.center) to (34);
		\draw (30.center) to (36);
		\draw (49.center) to (35);
		\draw (50) to (51.center);
		\draw (40) to (29.center);
		\draw (52) to (54.center);
		\draw (9) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_0a_Arc_indcution_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (5.5, 2) {};
		\node [style=none] (4) at (-0.5, 4) {};
		\node [style=none] (5) at (5.5, 4) {};
		\node [style=none] (6) at (4, 2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (2.5, 3) {$\overline{T}^{\,\beta}_{\,n-2f}$};
		\node [style={big_big}] (9) at (0, 0) {};
		\node [style={big_big}] (10) at (5, 0) {};
		\node [style={medium_dots}] (15) at (2.5, 0) {};
		\node [style={medium_dots}] (16) at (2, 0) {};
		\node [style={medium_dots}] (17) at (3, 0) {};
		\node [style={big_big}] (18) at (5, 0) {};
		\node [style={medium_dots}] (19) at (-3, 0) {};
		\node [style={medium_dots}] (20) at (-3.5, 0) {};
		\node [style={medium_dots}] (21) at (-2.5, 0) {};
		\node [style={big_big}] (22) at (-5, 0) {};
		\node [style={big_big}] (23) at (-4, 0) {};
		\node [style={big_big}] (24) at (-7, 0) {};
		\node [style={big_big}] (25) at (-6, 0) {};
		\node [style={big_big}] (26) at (-2, 0) {};
		\node [style={big_big}] (27) at (-1, 0) {};
		\node [style={big_big}] (28) at (-7, -3) {};
		\node [style={big_big}] (29) at (-6, -3) {};
		\node [style=none] (30) at (-5.5, 0) {};
		\node [style=none] (31) at (-5.5, -3) {};
		\node [style=none] (32) at (5.5, 0) {};
		\node [style=none] (33) at (5.5, -3) {};
		\node [style=none] (34) at (0, -1.5) {$P^{\lambda}_{n-2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (9);
		\draw (6.center) to (10);
		\draw [bend left=60, looseness=1.25] (22) to (23);
		\draw [bend left=60, looseness=1.25] (24) to (25);
		\draw [bend right=60, looseness=1.25] (24) to (25);
		\draw [bend left=60, looseness=1.25] (26) to (27);
		\draw [bend left=60, looseness=1.25] (28) to (29);
		\draw [style={dashed_lines}] (30.center) to (31.center);
		\draw [style={dashed_lines}] (30.center) to (32.center);
		\draw [style={dashed_lines}] (32.center) to (33.center);
		\draw [style={dashed_lines}] (33.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_0a_Arc_indcution_proof_2_traceless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (5) at (-4.5, 0) {};
		\node [style={big_big}] (6) at (-3.5, 0) {};
		\node [style=none] (13) at (-3, 1.5) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (-3, 3.5) {};
		\node [style=none] (16) at (3, 3.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (0, 2.5) {$\overline{T}^{\,\beta}_{\,n-2}$};
		\node [style={big_big}] (20) at (-2.5, 0) {};
		\node [style=none] (21) at (2.5, 0) {};
		\node [style={medium_dots}] (26) at (0, 0) {};
		\node [style={medium_dots}] (27) at (-0.5, 0) {};
		\node [style={medium_dots}] (28) at (0.5, 0) {};
		\node [style={big_big}] (29) at (2.5, 0) {};
		\node [style=none] (37) at (-3, 0) {};
		\node [style=none] (38) at (-3, -3) {};
		\node [style=none] (39) at (3, 0) {};
		\node [style=none] (40) at (3, -3) {};
		\node [style=none] (41) at (0, -1.25) {$P^{\lambda}_{n-2}$};
		\node [style={big_big}] (43) at (-4.5, -3) {};
		\node [style={big_big}] (44) at (-3.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (5) to (6);
		\draw (16.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (20);
		\draw (17.center) to (21.center);
		\draw [style={dashed_lines}] (37.center) to (38.center);
		\draw [style={dashed_lines}] (37.center) to (39.center);
		\draw [style={dashed_lines}] (39.center) to (40.center);
		\draw [style={dashed_lines}] (40.center) to (38.center);
		\draw [bend left=60, looseness=1.25] (43) to (44);
		\draw [bend right=60, looseness=1.25] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_0b_Arc_indcution_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_dots}] (17) at (-5, 0) {};
		\node [style={medium_dots}] (18) at (-5.5, 0) {};
		\node [style={medium_dots}] (19) at (-4.5, 0) {};
		\node [style={big_big}] (22) at (-7, 0) {};
		\node [style={big_big}] (23) at (-6, 0) {};
		\node [style={big_big}] (24) at (-2, 0) {};
		\node [style={big_big}] (25) at (-1, 0) {};
		\node [style=none] (28) at (-7.5, 0) {};
		\node [style=none] (29) at (-7.5, -3) {};
		\node [style=none] (30) at (-2.5, 0) {};
		\node [style=none] (31) at (-2.5, -3) {};
		\node [style={big_big}] (33) at (-4, 0) {};
		\node [style={big_big}] (34) at (-3, 0) {};
		\node [style=none] (39) at (4.5, 1.5) {};
		\node [style=none] (40) at (7.5, 1.5) {};
		\node [style=none] (41) at (4.5, 3.5) {};
		\node [style=none] (42) at (7.5, 3.5) {};
		\node [style=none] (43) at (6.5, 1.5) {};
		\node [style=none] (44) at (5.5, 1.5) {};
		\node [style=none] (45) at (6, 2.5) {$\overline{T}^{\,\beta}_{\,n-2f}$};
		\node [style={big_big}] (46) at (5, 0) {};
		\node [style=none] (47) at (7, 0) {};
		\node [style={medium_dots}] (52) at (6, 0) {};
		\node [style={medium_dots}] (53) at (5.5, 0) {};
		\node [style={medium_dots}] (54) at (6.5, 0) {};
		\node [style={big_big}] (55) at (7, 0) {};
		\node [style={medium_dots}] (56) at (2, 0) {};
		\node [style={medium_dots}] (57) at (1.5, 0) {};
		\node [style={medium_dots}] (58) at (2.5, 0) {};
		\node [style={big_big}] (59) at (0, 0) {};
		\node [style={big_big}] (60) at (1, 0) {};
		\node [style={big_big}] (61) at (3, 0) {};
		\node [style={big_big}] (62) at (4, 0) {};
		\node [style=none] (63) at (-0.5, 0) {};
		\node [style=none] (64) at (-0.5, -3) {};
		\node [style=none] (65) at (7.5, 0) {};
		\node [style=none] (66) at (7.5, -3) {};
		\node [style=none] (67) at (3.5, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style=none] (68) at (-5, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style={big_big}] (69) at (-2, -3) {};
		\node [style={big_big}] (70) at (-1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (22) to (23);
		\draw [bend left=60, looseness=1.25] (24) to (25);
		\draw [style={dashed_lines}] (28.center) to (29.center);
		\draw [style={dashed_lines}] (28.center) to (30.center);
		\draw [style={dashed_lines}] (30.center) to (31.center);
		\draw [style={dashed_lines}] (31.center) to (29.center);
		\draw [bend left=60, looseness=1.25] (33) to (34);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (42.center) to (40.center);
		\draw (39.center) to (40.center);
		\draw (44.center) to (46);
		\draw (43.center) to (47.center);
		\draw [bend left=60, looseness=1.25] (59) to (60);
		\draw [bend left=60, looseness=1.25] (61) to (62);
		\draw [style={dashed_lines}] (63.center) to (64.center);
		\draw [style={dashed_lines}] (63.center) to (65.center);
		\draw [style={dashed_lines}] (65.center) to (66.center);
		\draw [style={dashed_lines}] (66.center) to (64.center);
		\draw [bend left=60, looseness=1.25] (69) to (70);
		\draw [bend right=60, looseness=1.25] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_0b_Arc_indcution_proof_3_traceless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (5) at (-2, 0.25) {};
		\node [style={big_big}] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-4.5, 0.25) {};
		\node [style=none] (8) at (-4.5, -2.75) {};
		\node [style=none] (9) at (-2.5, 0.25) {};
		\node [style=none] (10) at (-2.5, -2.75) {};
		\node [style={big_big}] (11) at (-4, 0.25) {};
		\node [style={big_big}] (12) at (-3, 0.25) {};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (14) at (4, 1.75) {};
		\node [style=none] (15) at (-0.5, 3.75) {};
		\node [style=none] (16) at (4, 3.75) {};
		\node [style=none] (17) at (3, 1.75) {};
		\node [style=none] (18) at (0.5, 1.75) {};
		\node [style=none] (19) at (1.75, 2.75) {$\overline{T}^{\,\beta}_{\,n-4}$};
		\node [style={big_big}] (20) at (0, 0.25) {};
		\node [style=none] (21) at (3.5, 0.25) {};
		\node [style={medium_dots}] (22) at (1.75, 0.25) {};
		\node [style={medium_dots}] (23) at (1.25, 0.25) {};
		\node [style={medium_dots}] (24) at (2.25, 0.25) {};
		\node [style={big_big}] (25) at (3.5, 0.25) {};
		\node [style=none] (33) at (-0.5, 0.25) {};
		\node [style=none] (34) at (-0.5, -2.75) {};
		\node [style=none] (35) at (4, 0.25) {};
		\node [style=none] (36) at (4, -2.75) {};
		\node [style=none] (37) at (1.75, -1.25) {$P^{\lambda}_{n-2}$};
		\node [style=none] (38) at (-3.5, -1.25) {$P^{\lambda}_{n-2}$};
		\node [style={big_big}] (39) at (-2, -2.75) {};
		\node [style={big_big}] (40) at (-1, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (5) to (6);
		\draw [style={dashed_lines}] (7.center) to (8.center);
		\draw [style={dashed_lines}] (7.center) to (9.center);
		\draw [style={dashed_lines}] (9.center) to (10.center);
		\draw [style={dashed_lines}] (10.center) to (8.center);
		\draw [bend left=60, looseness=1.25] (11) to (12);
		\draw (16.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (20);
		\draw (17.center) to (21.center);
		\draw [style={dashed_lines}] (33.center) to (34.center);
		\draw [style={dashed_lines}] (33.center) to (35.center);
		\draw [style={dashed_lines}] (35.center) to (36.center);
		\draw [style={dashed_lines}] (36.center) to (34.center);
		\draw [bend left=60, looseness=1.25] (39) to (40);
		\draw [bend right=60, looseness=1.25] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_1_Arc_indcution_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_dots}] (0) at (-2.75, 0) {};
		\node [style={medium_dots}] (1) at (-3.25, 0) {};
		\node [style={medium_dots}] (2) at (-2.25, 0) {};
		\node [style={big_big}] (3) at (-10, 0) {};
		\node [style={big_big}] (4) at (-9, 0) {};
		\node [style=none] (7) at (-10.5, 0) {};
		\node [style=none] (8) at (-10.5, -3) {};
		\node [style=none] (9) at (-5.5, 0) {};
		\node [style=none] (10) at (-5.5, -3) {};
		\node [style={big_big}] (11) at (-7, 0) {};
		\node [style={big_big}] (12) at (-6, 0) {};
		\node [style=none] (13) at (4.75, 1.5) {};
		\node [style=none] (14) at (9, 1.5) {};
		\node [style=none] (15) at (4.75, 3.5) {};
		\node [style=none] (16) at (9, 3.5) {};
		\node [style=none] (17) at (8.25, 1.5) {};
		\node [style=none] (18) at (5.75, 1.5) {};
		\node [style=none] (19) at (7, 2.5) {$\overline{T}^{\,\beta}_{\,n-2f}$};
		\node [style={big_big}] (20) at (5.5, 0) {};
		\node [style={big_big}] (21) at (8.5, 0) {};
		\node [style={medium_dots}] (26) at (7, 0) {};
		\node [style={medium_dots}] (27) at (6.5, 0) {};
		\node [style={medium_dots}] (28) at (7.5, 0) {};
		\node [style={medium_dots}] (30) at (2.5, 0) {};
		\node [style={medium_dots}] (31) at (2, 0) {};
		\node [style={medium_dots}] (32) at (3, 0) {};
		\node [style={big_big}] (33) at (0.5, 0) {};
		\node [style={big_big}] (34) at (1.5, 0) {};
		\node [style={big_big}] (35) at (3.5, 0) {};
		\node [style={big_big}] (36) at (4.5, 0) {};
		\node [style=none] (37) at (0, 0) {};
		\node [style=none] (38) at (0, -3) {};
		\node [style=none] (39) at (9, 0) {};
		\node [style=none] (40) at (9, -3) {};
		\node [style=none] (41) at (5, -1.5) {$P^{\lambda}_{n-2}\Big{|}_{f-1}$};
		\node [style=none] (42) at (-7.75, -1.5) {$P^{\lambda}_{n-2}\Big{|}_{f-1}$};
		\node [style={big_big}] (43) at (-5, 0) {};
		\node [style={big_big}] (44) at (-4, 0) {};
		\node [style={big_big}] (45) at (-5, 0) {};
		\node [style={big_big}] (46) at (-5, -3) {};
		\node [style={big_big}] (47) at (-0.5, 0) {};
		\node [style={big_big}] (48) at (-0.5, -3) {};
		\node [style=none] (49) at (-4.5, 0) {};
		\node [style=none] (50) at (-4.5, -3) {};
		\node [style=none] (51) at (-1, 0) {};
		\node [style=none] (52) at (-1, -3) {};
		\node [style={big_big}] (53) at (-1.5, 0) {};
		\node [style={big_big}] (54) at (-0.5, 0) {};
		\node [style={medium_dots}] (55) at (-8, 0) {};
		\node [style={medium_dots}] (56) at (-8.5, 0) {};
		\node [style={medium_dots}] (57) at (-7.5, 0) {};
		\node [style=none] (58) at (-2.75, -1.5) {$P^{\lambda}_{n-2}\Big{|}_{f-1}$};
		\node [style=none] (59) at (-5, -0.75) {$i$};
		\node [style=none] (60) at (-0.5, -0.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (3) to (4);
		\draw [style={dashed_lines}] (7.center) to (8.center);
		\draw [style={dashed_lines}] (7.center) to (9.center);
		\draw [style={dashed_lines}] (9.center) to (10.center);
		\draw [style={dashed_lines}] (10.center) to (8.center);
		\draw [bend left=60, looseness=1.25] (11) to (12);
		\draw (16.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (20);
		\draw (17.center) to (21);
		\draw [bend left=60, looseness=1.25] (33) to (34);
		\draw [bend left=60, looseness=1.25] (35) to (36);
		\draw [style={dashed_lines}] (37.center) to (38.center);
		\draw [style={dashed_lines}] (37.center) to (39.center);
		\draw [style={dashed_lines}] (39.center) to (40.center);
		\draw [style={dashed_lines}] (40.center) to (38.center);
		\draw [bend left=60, looseness=1.25] (43) to (44);
		\draw [style={dashed_lines}] (49.center) to (51.center);
		\draw [style={dashed_lines}] (49.center) to (50.center);
		\draw [style={dashed_lines}] (50.center) to (52.center);
		\draw [style={dashed_lines}] (52.center) to (51.center);
		\draw [style=new edge style 2, bend right=15] (45) to (47);
		\draw [style=new edge style 2, bend left=15] (46) to (48);
		\draw [bend left=60, looseness=1.25] (53) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_1_Arc_indcution_proof_3_traceless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (3, 1.25) {};
		\node [style=none] (13) at (-1.5, 2.75) {};
		\node [style=none] (14) at (3, 2.75) {};
		\node [style=none] (15) at (2.25, 1.25) {};
		\node [style=none] (16) at (-0.75, 1.25) {};
		\node [style=none] (17) at (0.75, 2) {$\overline{T}^{\,\beta}_{\,n-4}$};
		\node [style={big_big}] (18) at (-1, 0) {};
		\node [style={big_big}] (19) at (2.5, 0) {};
		\node [style={medium_dots}] (20) at (0.75, 0) {};
		\node [style={medium_dots}] (21) at (0.25, 0) {};
		\node [style={medium_dots}] (22) at (1.25, 0) {};
		\node [style=none] (30) at (-1.5, 0) {};
		\node [style=none] (31) at (-1.5, -2.25) {};
		\node [style=none] (32) at (3, 0) {};
		\node [style=none] (33) at (3, -2.25) {};
		\node [style=none] (34) at (0.75, -1) {$P^{\lambda}_{n-2}$};
		\node [style={big_big}] (36) at (-5, 0) {};
		\node [style={big_big}] (37) at (-4, 0) {};
		\node [style={big_big}] (38) at (-5, 0) {};
		\node [style={big_big}] (39) at (-5, -2.25) {};
		\node [style={big_big}] (40) at (-2, 0) {};
		\node [style={big_big}] (41) at (-2, -2.25) {};
		\node [style=none] (42) at (-4.5, 0) {};
		\node [style=none] (43) at (-4.5, -2.25) {};
		\node [style=none] (44) at (-2.5, 0) {};
		\node [style=none] (45) at (-2.5, -2.25) {};
		\node [style={big_big}] (46) at (-3, 0) {};
		\node [style={big_big}] (47) at (-2, 0) {};
		\node [style=none] (51) at (-3.5, -1) {$P^{\lambda}_{n-2}$};
		\node [style=none] (52) at (-5, -0.75) {$i$};
		\node [style=none] (53) at (-2, -0.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (18);
		\draw (15.center) to (19);
		\draw [style={dashed_lines}] (30.center) to (31.center);
		\draw [style={dashed_lines}] (30.center) to (32.center);
		\draw [style={dashed_lines}] (32.center) to (33.center);
		\draw [style={dashed_lines}] (33.center) to (31.center);
		\draw [bend left=60, looseness=1.25] (36) to (37);
		\draw [style={dashed_lines}] (42.center) to (44.center);
		\draw [style={dashed_lines}] (42.center) to (43.center);
		\draw [style={dashed_lines}] (43.center) to (45.center);
		\draw [style={dashed_lines}] (45.center) to (44.center);
		\draw [bend right=15] (38) to (40);
		\draw [bend left=15] (39) to (41);
		\draw [bend left=60, looseness=1.25] (46) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_1_Arc_indcution_proof_3_traceless_arc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (4, 1.25) {};
		\node [style=none] (2) at (-0.5, 2.75) {};
		\node [style=none] (3) at (4, 2.75) {};
		\node [style=none] (4) at (3.25, 1.25) {};
		\node [style=none] (5) at (0.25, 1.25) {};
		\node [style=none] (6) at (1.75, 2) {$\overline{T}^{\,\beta}_{\,n-4}$};
		\node [style={big_big}] (7) at (0, 0) {};
		\node [style={big_big}] (8) at (3.5, 0) {};
		\node [style={medium_dots}] (9) at (1.75, 0) {};
		\node [style={medium_dots}] (10) at (1.25, 0) {};
		\node [style={medium_dots}] (11) at (2.25, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-0.5, -2.25) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (4, -2.25) {};
		\node [style={big_big}] (16) at (-4, 0) {};
		\node [style={big_big}] (17) at (-3, 0) {};
		\node [style={big_big}] (18) at (-4, 0) {};
		\node [style={big_big}] (19) at (-4, -2.25) {};
		\node [style={big_big}] (20) at (-1, 0) {};
		\node [style={big_big}] (21) at (-1, -2.25) {};
		\node [style=none] (22) at (-3.5, 0) {};
		\node [style=none] (23) at (-3.5, -2.25) {};
		\node [style=none] (24) at (-1.5, 0) {};
		\node [style=none] (25) at (-1.5, -2.25) {};
		\node [style={big_big}] (26) at (-2, 0) {};
		\node [style={big_big}] (27) at (-1, 0) {};
		\node [style=none] (28) at (-4, -0.75) {$i$};
		\node [style=none] (29) at (-1, -0.75) {$j$};
		\node [style=none] (30) at (-2.5, -1) {$a_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (5.center) to (7);
		\draw (4.center) to (8);
		\draw [style={dashed_lines}] (12.center) to (13.center);
		\draw [style={dashed_lines}] (12.center) to (14.center);
		\draw [style={dashed_lines}] (14.center) to (15.center);
		\draw [style={dashed_lines}] (15.center) to (13.center);
		\draw [bend left=60, looseness=1.25] (16) to (17);
		\draw [style={dashed_lines}] (22.center) to (24.center);
		\draw [style={dashed_lines}] (22.center) to (23.center);
		\draw [style={dashed_lines}] (23.center) to (25.center);
		\draw [style={dashed_lines}] (25.center) to (24.center);
		\draw [bend right=15] (18) to (20);
		\draw [bend left=15] (19) to (21);
		\draw [bend left=60, looseness=1.25] (26) to (27);
		\draw [bend right=60, looseness=1.75] (17) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_1_Arc_indcution_proof_3_traceless_arc_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (3.75, 1.5) {};
		\node [style=none] (2) at (-1.75, 3) {};
		\node [style=none] (3) at (3.75, 3) {};
		\node [style=none] (4) at (2.75, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 2.25) {$\overline{T}^{\,\beta}_{\,n-4}$};
		\node [style={big_big}] (7) at (-2, 0) {};
		\node [style={big_big}] (8) at (4, 0) {};
		\node [style={medium_dots}] (9) at (-1, 0) {};
		\node [style={medium_dots}] (10) at (-1.5, 0) {};
		\node [style={medium_dots}] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-2.5, 0) {};
		\node [style=none] (13) at (-2.5, -2.25) {};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=none] (15) at (4.5, -2.25) {};
		\node [style={big_big}] (16) at (-6, 0) {};
		\node [style={big_big}] (17) at (-5, 0) {};
		\node [style={big_big}] (18) at (-6, 0) {};
		\node [style={big_big}] (19) at (-6, -2.25) {};
		\node [style={big_big}] (20) at (-3, 0) {};
		\node [style={big_big}] (21) at (-3, -2.25) {};
		\node [style=none] (22) at (-5.5, 0) {};
		\node [style=none] (23) at (-5.5, -2.25) {};
		\node [style=none] (24) at (-3.5, 0) {};
		\node [style=none] (25) at (-3.5, -2.25) {};
		\node [style={big_big}] (26) at (-4, 0) {};
		\node [style={big_big}] (27) at (-3, 0) {};
		\node [style=none] (28) at (-6, -0.5) {$i$};
		\node [style=none] (29) at (-3, -0.5) {$j$};
		\node [style={medium_dots}] (30) at (3.5, 0) {};
		\node [style={medium_dots}] (31) at (3, 0) {};
		\node [style={medium_dots}] (32) at (2.5, 0) {};
		\node [style={big_big}] (33) at (1, 0) {};
		\node [style=none] (36) at (1, 1.5) {};
		\node [style=none] (37) at (-4, -0.5) {$l$};
		\node [style={big_big}] (38) at (0, 0) {};
		\node [style={big_big}] (39) at (2, 0) {};
		\node [style=none] (40) at (1.75, 1.5) {};
		\node [style=none] (41) at (0.25, 1.5) {};
		\node [style=none] (42) at (-2, -1.75) {$a_0$};
		\node [style=none] (43) at (1, -0.75) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (5.center) to (7);
		\draw (4.center) to (8);
		\draw [style={dashed_lines}] (12.center) to (13.center);
		\draw [style={dashed_lines}] (12.center) to (14.center);
		\draw [style={dashed_lines}] (14.center) to (15.center);
		\draw [style={dashed_lines}] (15.center) to (13.center);
		\draw [bend left=60, looseness=1.25] (16) to (17);
		\draw [style={dashed_lines}] (22.center) to (24.center);
		\draw [style={dashed_lines}] (22.center) to (23.center);
		\draw [style={dashed_lines}] (23.center) to (25.center);
		\draw [style={dashed_lines}] (25.center) to (24.center);
		\draw [bend right=15] (18) to (20);
		\draw [bend left=15] (19) to (21);
		\draw [bend left=60, looseness=1.25] (26) to (27);
		\draw [style=new edge style 0, bend right=60, looseness=0.75] (17) to (33);
		\draw (33) to (36.center);
		\draw (39) to (40.center);
		\draw (38) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_1_Arc_indcution_proof_3_traceless_arc_b_1floor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {};
		\node [style=none] (1) at (3.25, 1.5) {};
		\node [style=none] (2) at (-3, 3) {};
		\node [style=none] (3) at (3.25, 3) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (0.25, 2.25) {$\overline{T}^{\,\prime\,\beta}_{\,n-4}$};
		\node [style={big_big}] (7) at (-2.5, 0) {};
		\node [style={big_big}] (8) at (3.5, 0) {};
		\node [style={medium_dots}] (9) at (-1.5, 0) {};
		\node [style={medium_dots}] (10) at (-2, 0) {};
		\node [style={medium_dots}] (11) at (-1, 0) {};
		\node [style={medium_dots}] (12) at (2.5, 0) {};
		\node [style={medium_dots}] (13) at (2, 0) {};
		\node [style={medium_dots}] (14) at (3, 0) {};
		\node [style={big_big}] (15) at (-4.5, 0) {};
		\node [style=none] (16) at (-2.25, 1.5) {};
		\node [style={big_big}] (17) at (-6.5, 0) {};
		\node [style={big_big}] (18) at (-5.5, 0) {};
		\node [style={big_big}] (19) at (0.5, 0) {};
		\node [style={big_big}] (20) at (-3.5, 0) {};
		\node [style={big_big}] (21) at (-0.5, 0) {};
		\node [style={big_big}] (22) at (1.5, 0) {};
		\node [style=none] (23) at (1.25, 1.5) {};
		\node [style=none] (24) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (5.center) to (7);
		\draw (4.center) to (8);
		\draw (15) to (16.center);
		\draw [bend left=60, looseness=1.25] (17) to (18);
		\draw [bend left=330, looseness=0.75] (19) to (20);
		\draw (24.center) to (21);
		\draw (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_1_Arc_indcution_proof_3_traceless_arc_b_3floor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 3) {};
		\node [style=none] (1) at (3.75, 3) {};
		\node [style=none] (2) at (-2.5, 4.5) {};
		\node [style=none] (3) at (3.75, 4.5) {};
		\node [style=none] (4) at (3, 3) {};
		\node [style=none] (5) at (-1.5, 3) {};
		\node [style=none] (6) at (0.75, 3.75) {$\overline{T}^{\,\beta}_{\,n-4}$};
		\node [style={big_big}] (7) at (-2, 1.5) {};
		\node [style={big_big}] (8) at (4, 1.5) {};
		\node [style={medium_dots}] (9) at (-1, 1.5) {};
		\node [style={medium_dots}] (10) at (-1.5, 1.5) {};
		\node [style={medium_dots}] (11) at (-0.5, 1.5) {};
		\node [style=none] (12) at (-2.5, 0) {};
		\node [style=none] (13) at (-2.5, -2.25) {};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=none] (15) at (4.5, -2.25) {};
		\node [style={big_big}] (16) at (-6, 0) {};
		\node [style={big_big}] (17) at (-5, 0) {};
		\node [style={big_big}] (18) at (-6, 0) {};
		\node [style={big_big}] (19) at (-6, -2.25) {};
		\node [style={big_big}] (20) at (-3, 0) {};
		\node [style={big_big}] (21) at (-3, -2.25) {};
		\node [style=none] (22) at (-5.5, 0) {};
		\node [style=none] (23) at (-5.5, -2.25) {};
		\node [style=none] (24) at (-3.5, 0) {};
		\node [style=none] (25) at (-3.5, -2.25) {};
		\node [style={big_big}] (26) at (-4, 0) {};
		\node [style={big_big}] (27) at (-3, 0) {};
		\node [style=none] (28) at (-6, -0.5) {$i$};
		\node [style=none] (29) at (-3, -0.5) {$j$};
		\node [style={medium_dots}] (30) at (3, 1.5) {};
		\node [style={medium_dots}] (31) at (2.5, 1.5) {};
		\node [style={medium_dots}] (32) at (3.5, 1.5) {};
		\node [style={big_big}] (33) at (1, 1.5) {};
		\node [style=none] (36) at (1, 3) {};
		\node [style={big_big}] (38) at (-6, 1.5) {};
		\node [style={big_big}] (39) at (-5, 1.5) {};
		\node [style={big_big}] (40) at (-4, 1.5) {};
		\node [style={big_big}] (41) at (-3, 1.5) {};
		\node [style={big_big}] (42) at (-2, 0) {};
		\node [style={big_big}] (43) at (4, 0) {};
		\node [style={medium_dots}] (44) at (-1, 0) {};
		\node [style={medium_dots}] (45) at (-1.5, 0) {};
		\node [style={medium_dots}] (46) at (-0.5, 0) {};
		\node [style={medium_dots}] (47) at (3, 0) {};
		\node [style={medium_dots}] (48) at (2.5, 0) {};
		\node [style={medium_dots}] (49) at (3.5, 0) {};
		\node [style={big_big}] (50) at (1, 0) {};
		\node [style=none] (51) at (-4, 0.5) {$l$};
		\node [style={big_big}] (52) at (0, 1.5) {};
		\node [style={big_big}] (53) at (0, 0) {};
		\node [style={big_big}] (54) at (2, 1.5) {};
		\node [style={big_big}] (55) at (2, 0) {};
		\node [style=none] (56) at (1.75, 3) {};
		\node [style=none] (57) at (0.25, 3) {};
		\node [style=none] (58) at (-2, -1.75) {$a_0$};
		\node [style=none] (59) at (1, -0.75) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (5.center) to (7);
		\draw (4.center) to (8);
		\draw [style={dashed_lines}] (12.center) to (13.center);
		\draw [style={dashed_lines}] (12.center) to (14.center);
		\draw [style={dashed_lines}] (14.center) to (15.center);
		\draw [style={dashed_lines}] (15.center) to (13.center);
		\draw [style={dashed_lines}] (22.center) to (24.center);
		\draw [style={dashed_lines}] (22.center) to (23.center);
		\draw [style={dashed_lines}] (23.center) to (25.center);
		\draw [style={dashed_lines}] (25.center) to (24.center);
		\draw [bend right=15] (18) to (20);
		\draw [bend left=15] (19) to (21);
		\draw (33) to (36.center);
		\draw [bend left=60, looseness=1.25] (38) to (39);
		\draw [bend left=60, looseness=1.25] (40) to (41);
		\draw [style=new edge style 0, bend right=60, looseness=0.75] (17) to (50);
		\draw [style=new edge style 1] (26) to (33);
		\draw [style=new edge style 1] (40) to (50);
		\draw [style=new edge style 1] (38) to (18);
		\draw [style=new edge style 1] (39) to (17);
		\draw [style=new edge style 1] (41) to (27);
		\draw [style=new edge style 1] (7) to (42);
		\draw [style=new edge style 1] (8) to (43);
		\draw [style=new edge style 1] (52) to (53);
		\draw [style=new edge style 1] (54) to (55);
		\draw (57.center) to (52);
		\draw (56.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_1_Arc_indcution_proof_3_traceless_arc_b_3floorb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2.75) {};
		\node [style=none] (1) at (2.75, 2.75) {};
		\node [style=none] (2) at (-3.5, 4.25) {};
		\node [style=none] (3) at (2.75, 4.25) {};
		\node [style=none] (4) at (2, 2.75) {};
		\node [style=none] (5) at (-2, 2.75) {};
		\node [style=none] (6) at (-0.25, 3.5) {$\overline{T}^{\,\prime\,\beta}_{\,n-4}$};
		\node [style={big_big}] (7) at (-3, 1.25) {};
		\node [style={big_big}] (8) at (3, 1.25) {};
		\node [style={medium_dots}] (9) at (-2, 1.25) {};
		\node [style={medium_dots}] (10) at (-2.5, 1.25) {};
		\node [style={medium_dots}] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-3.5, -0.25) {};
		\node [style=none] (13) at (-3.5, -2.5) {};
		\node [style=none] (14) at (3.5, -0.25) {};
		\node [style=none] (15) at (3.5, -2.5) {};
		\node [style={big_big}] (16) at (-7, -0.25) {};
		\node [style={big_big}] (17) at (-6, -0.25) {};
		\node [style={big_big}] (18) at (-7, -0.25) {};
		\node [style={big_big}] (19) at (-7, -2.5) {};
		\node [style={big_big}] (20) at (-4, -0.25) {};
		\node [style={big_big}] (21) at (-4, -2.5) {};
		\node [style=none] (22) at (-6.5, -0.25) {};
		\node [style=none] (23) at (-6.5, -2.5) {};
		\node [style=none] (24) at (-4.5, -0.25) {};
		\node [style=none] (25) at (-4.5, -2.5) {};
		\node [style={big_big}] (26) at (-5, -0.25) {};
		\node [style={big_big}] (27) at (-4, -0.25) {};
		\node [style=none] (28) at (-7, -0.75) {$i$};
		\node [style=none] (29) at (-4, -0.75) {$j$};
		\node [style={medium_dots}] (30) at (2, 1.25) {};
		\node [style={medium_dots}] (31) at (1.5, 1.25) {};
		\node [style={medium_dots}] (32) at (2.5, 1.25) {};
		\node [style={big_big}] (33) at (-5, 1.25) {};
		\node [style=none] (36) at (-2.75, 2.75) {};
		\node [style={big_big}] (37) at (-7, 1.25) {};
		\node [style={big_big}] (38) at (-6, 1.25) {};
		\node [style={big_big}] (39) at (0, 1.25) {};
		\node [style={big_big}] (40) at (-4, 1.25) {};
		\node [style={big_big}] (41) at (-3, -0.25) {};
		\node [style={big_big}] (42) at (3, -0.25) {};
		\node [style={medium_dots}] (43) at (-2, -0.25) {};
		\node [style={medium_dots}] (44) at (-2.5, -0.25) {};
		\node [style={medium_dots}] (45) at (-1.5, -0.25) {};
		\node [style={medium_dots}] (46) at (2, -0.25) {};
		\node [style={medium_dots}] (47) at (1.5, -0.25) {};
		\node [style={medium_dots}] (48) at (2.5, -0.25) {};
		\node [style={big_big}] (49) at (0, -0.25) {};
		\node [style=none] (50) at (-5, -0.75) {$l$};
		\node [style={big_big}] (51) at (-1, 1.25) {};
		\node [style={big_big}] (52) at (-1, -0.25) {};
		\node [style={big_big}] (53) at (1, 1.25) {};
		\node [style={big_big}] (54) at (1, -0.25) {};
		\node [style=none] (55) at (0.75, 2.75) {};
		\node [style=none] (56) at (-0.5, 2.75) {};
		\node [style=none] (57) at (-3, -2) {$a_0$};
		\node [style=none] (58) at (0, -1) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (5.center) to (7);
		\draw (4.center) to (8);
		\draw [style={dashed_lines}] (12.center) to (13.center);
		\draw [style={dashed_lines}] (12.center) to (14.center);
		\draw [style={dashed_lines}] (14.center) to (15.center);
		\draw [style={dashed_lines}] (15.center) to (13.center);
		\draw [style={dashed_lines}] (22.center) to (24.center);
		\draw [style={dashed_lines}] (22.center) to (23.center);
		\draw [style={dashed_lines}] (23.center) to (25.center);
		\draw [style={dashed_lines}] (25.center) to (24.center);
		\draw [bend right=15] (18) to (20);
		\draw [bend left=15] (19) to (21);
		\draw (33) to (36.center);
		\draw [bend left=60, looseness=1.25] (37) to (38);
		\draw [bend left=330, looseness=0.75] (39) to (40);
		\draw [style=new edge style 0, bend right=60, looseness=0.75] (17) to (49);
		\draw [style=new edge style 1] (26) to (33);
		\draw [style=new edge style 1] (39) to (49);
		\draw [style=new edge style 1] (37) to (18);
		\draw [style=new edge style 1] (38) to (17);
		\draw [style=new edge style 1] (40) to (27);
		\draw [style=new edge style 1] (7) to (41);
		\draw [style=new edge style 1] (8) to (42);
		\draw [style=new edge style 1] (51) to (52);
		\draw [style=new edge style 1] (53) to (54);
		\draw (56.center) to (51);
		\draw (55.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_1_Arc_indcution_proof_3_traceless_osci_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_dots}] (0) at (-2.75, 0) {};
		\node [style={medium_dots}] (1) at (-3.25, 0) {};
		\node [style={medium_dots}] (2) at (-2.25, 0) {};
		\node [style={big_big}] (3) at (-10, 0) {};
		\node [style={big_big}] (4) at (-9, 0) {};
		\node [style=none] (5) at (-10.5, 0) {};
		\node [style=none] (6) at (-10.5, -3) {};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=none] (8) at (-5.5, -3) {};
		\node [style={big_big}] (9) at (-7, 0) {};
		\node [style={big_big}] (10) at (-6, 0) {};
		\node [style=none] (11) at (4.75, 1.5) {};
		\node [style=none] (12) at (13, 1.5) {};
		\node [style=none] (13) at (4.75, 3.5) {};
		\node [style=none] (14) at (13, 3.5) {};
		\node [style=none] (15) at (12.25, 1.5) {};
		\node [style=none] (16) at (5.75, 1.5) {};
		\node [style=none] (17) at (9, 2.5) {$\overline{T}^{\,\beta}_{\,n-2f}$};
		\node [style={big_big}] (18) at (5.5, 0) {};
		\node [style={big_big}] (19) at (12.5, 0) {};
		\node [style={medium_dots}] (20) at (7, 0) {};
		\node [style={medium_dots}] (21) at (6.5, 0) {};
		\node [style={medium_dots}] (22) at (7.5, 0) {};
		\node [style={medium_dots}] (23) at (2.5, 0) {};
		\node [style={medium_dots}] (24) at (2, 0) {};
		\node [style={medium_dots}] (25) at (3, 0) {};
		\node [style={big_big}] (26) at (0.5, 0) {};
		\node [style={big_big}] (27) at (1.5, 0) {};
		\node [style={big_big}] (28) at (3.5, 0) {};
		\node [style={big_big}] (29) at (4.5, 0) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0, -3) {};
		\node [style=none] (32) at (13, 0) {};
		\node [style=none] (33) at (13, -3) {};
		\node [style={big_big}] (36) at (-5, 0) {};
		\node [style={big_big}] (37) at (-4, 0) {};
		\node [style={big_big}] (38) at (-5, 0) {};
		\node [style={big_big}] (39) at (-5, -3) {};
		\node [style={big_big}] (40) at (-0.5, 0) {};
		\node [style={big_big}] (41) at (-0.5, -3) {};
		\node [style=none] (42) at (-4.5, 0) {};
		\node [style=none] (43) at (-4.5, -3) {};
		\node [style=none] (44) at (-1, 0) {};
		\node [style=none] (45) at (-1, -3) {};
		\node [style={big_big}] (46) at (-1.5, 0) {};
		\node [style={big_big}] (47) at (-0.5, 0) {};
		\node [style={medium_dots}] (48) at (-8, 0) {};
		\node [style={medium_dots}] (49) at (-8.5, 0) {};
		\node [style={medium_dots}] (50) at (-7.5, 0) {};
		\node [style={big_big}] (52) at (8, 0) {};
		\node [style={big_big}] (53) at (9, 0) {};
		\node [style={big_big}] (54) at (10, 0) {};
		\node [style={medium_dots}] (55) at (11.25, 0) {};
		\node [style={medium_dots}] (56) at (10.75, 0) {};
		\node [style={medium_dots}] (57) at (11.75, 0) {};
		\node [style=none] (59) at (6.25, -1.75) {$a_0$};
		\node [style=none] (61) at (8.25, 1.5) {};
		\node [style=none] (62) at (9, 1.5) {};
		\node [style=none] (63) at (9.75, 1.5) {};
		\node [style=none] (64) at (-5, -0.75) {$i$};
		\node [style=none] (65) at (-0.5, -0.75) {$j$};
		\node [style=none] (66) at (-8.5, -3) {};
		\node [style=none] (67) at (4, 0.75) {$a_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (3) to (4);
		\draw [style={dashed_lines}] (5.center) to (6.center);
		\draw [style={dashed_lines}] (5.center) to (7.center);
		\draw [style={dashed_lines}] (7.center) to (8.center);
		\draw [style={dashed_lines}] (8.center) to (6.center);
		\draw [bend left=60, looseness=1.25] (9) to (10);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (18);
		\draw (15.center) to (19);
		\draw [bend left=60, looseness=1.25] (26) to (27);
		\draw [bend left=60, looseness=1.25] (28) to (29);
		\draw [style={dashed_lines}] (30.center) to (31.center);
		\draw [style={dashed_lines}] (30.center) to (32.center);
		\draw [style={dashed_lines}] (32.center) to (33.center);
		\draw [style={dashed_lines}] (33.center) to (31.center);
		\draw [bend left=60, looseness=1.25] (36) to (37);
		\draw [style={dashed_lines}] (42.center) to (44.center);
		\draw [style={dashed_lines}] (42.center) to (43.center);
		\draw [style={dashed_lines}] (43.center) to (45.center);
		\draw [style={dashed_lines}] (45.center) to (44.center);
		\draw [style=new edge style 2, bend right=15] (38) to (40);
		\draw [style=new edge style 2, bend left=15] (39) to (41);
		\draw [bend left=60, looseness=1.25] (46) to (47);
		\draw [style=new edge style 0, bend right=45] (28) to (53);
		\draw [bend left] (29) to (46);
		\draw [bend right=45] (10) to (37);
		\draw (53) to (62.center);
		\draw (54) to (63.center);
		\draw (52) to (61.center);
		\draw (9) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_1_Arc_indcution_proof_3_traceless_osci_0_3_floor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_dots}] (0) at (-8.25, 0) {};
		\node [style={medium_dots}] (1) at (-8.75, 0) {};
		\node [style={medium_dots}] (2) at (-7.75, 0) {};
		\node [style={big_big}] (3) at (-15.5, 0) {};
		\node [style={big_big}] (4) at (-14.5, 0) {};
		\node [style=none] (5) at (-16, 0) {};
		\node [style=none] (6) at (-16, -3) {};
		\node [style=none] (7) at (-11, 0) {};
		\node [style=none] (8) at (-11, -3) {};
		\node [style={big_big}] (9) at (-12.5, 0) {};
		\node [style={big_big}] (10) at (-11.5, 0) {};
		\node [style=none] (11) at (-0.5, 5) {};
		\node [style=none] (12) at (6.5, 5) {};
		\node [style=none] (13) at (-0.5, 7) {};
		\node [style=none] (14) at (6.5, 7) {};
		\node [style=none] (15) at (5.5, 5) {};
		\node [style=none] (16) at (0.5, 5) {};
		\node [style=none] (17) at (3, 6) {$\overline{T}^{\,\beta}_{\,n-2f}$};
		\node [style={big_big}] (18) at (0, 3) {};
		\node [style={big_big}] (19) at (6, 3) {};
		\node [style={medium_dots}] (20) at (1, 3) {};
		\node [style={medium_dots}] (21) at (0.5, 3) {};
		\node [style={medium_dots}] (22) at (1.5, 3) {};
		\node [style={medium_dots}] (23) at (-3, 0) {};
		\node [style={medium_dots}] (24) at (-3.5, 0) {};
		\node [style={medium_dots}] (25) at (-2.5, 0) {};
		\node [style={big_big}] (26) at (-5, 0) {};
		\node [style={big_big}] (27) at (-4, 0) {};
		\node [style={big_big}] (28) at (-2, 0) {};
		\node [style={big_big}] (29) at (-1, 0) {};
		\node [style=none] (30) at (-5.5, 0) {};
		\node [style=none] (31) at (-5.5, -3) {};
		\node [style=none] (32) at (6.5, 0) {};
		\node [style=none] (33) at (6.5, -3) {};
		\node [style={big_big}] (34) at (-10.5, 0) {};
		\node [style={big_big}] (35) at (-9.5, 0) {};
		\node [style={big_big}] (36) at (-10.5, 0) {};
		\node [style={big_big}] (37) at (-10.5, -3) {};
		\node [style={big_big}] (38) at (-6, 0) {};
		\node [style={big_big}] (39) at (-6, -3) {};
		\node [style=none] (40) at (-10, 0) {};
		\node [style=none] (41) at (-10, -3) {};
		\node [style=none] (42) at (-6.5, 0) {};
		\node [style=none] (43) at (-6.5, -3) {};
		\node [style={big_big}] (44) at (-7, 0) {};
		\node [style={big_big}] (45) at (-6, 0) {};
		\node [style={medium_dots}] (46) at (-13.5, 0) {};
		\node [style={medium_dots}] (47) at (-14, 0) {};
		\node [style={medium_dots}] (48) at (-13, 0) {};
		\node [style={big_big}] (49) at (2, 3) {};
		\node [style={big_big}] (50) at (3, 0) {};
		\node [style={big_big}] (51) at (4, 3) {};
		\node [style={medium_dots}] (52) at (5, 3) {};
		\node [style={medium_dots}] (53) at (4.5, 3) {};
		\node [style={medium_dots}] (54) at (5.5, 3) {};
		\node [style=none] (55) at (-12.5, -0.75) {$l$};
		\node [style=none] (56) at (3.5, -0.75) {};
		\node [style=none] (57) at (3.5, -0.75) {$k$};
		\node [style=none] (58) at (2.25, 5) {};
		\node [style=none] (59) at (3, 5) {};
		\node [style=none] (60) at (3.75, 5) {};
		\node [style={big_big}] (61) at (0, 0) {};
		\node [style={big_big}] (62) at (6, 0) {};
		\node [style={medium_dots}] (63) at (1, 0) {};
		\node [style={medium_dots}] (64) at (0.5, 0) {};
		\node [style={medium_dots}] (65) at (1.5, 0) {};
		\node [style={big_big}] (66) at (2, 0) {};
		\node [style={big_big}] (67) at (4, 0) {};
		\node [style={medium_dots}] (68) at (5, 0) {};
		\node [style={medium_dots}] (69) at (4.5, 0) {};
		\node [style={medium_dots}] (70) at (5.5, 0) {};
		\node [style={big_big}] (72) at (3, 3) {};
		\node [style=none] (75) at (-3.75, -0.25) {};
		\node [style={medium_dots}] (76) at (-8.25, 3) {};
		\node [style={medium_dots}] (77) at (-8.75, 3) {};
		\node [style={medium_dots}] (78) at (-7.75, 3) {};
		\node [style={big_big}] (79) at (-15.5, 3) {};
		\node [style={big_big}] (80) at (-14.5, 3) {};
		\node [style=none] (81) at (-11, 3) {};
		\node [style={big_big}] (82) at (-12.5, 3) {};
		\node [style={big_big}] (83) at (-11.5, 3) {};
		\node [style={medium_dots}] (84) at (-3, 3) {};
		\node [style={medium_dots}] (85) at (-3.5, 3) {};
		\node [style={medium_dots}] (86) at (-2.5, 3) {};
		\node [style={big_big}] (87) at (-5, 3) {};
		\node [style={big_big}] (88) at (-4, 3) {};
		\node [style={big_big}] (89) at (-2, 3) {};
		\node [style={big_big}] (90) at (-1, 3) {};
		\node [style=none] (91) at (-5.5, 3) {};
		\node [style={big_big}] (92) at (-10.5, 3) {};
		\node [style={big_big}] (93) at (-9.5, 3) {};
		\node [style={big_big}] (94) at (-10.5, 3) {};
		\node [style={big_big}] (95) at (-6, 3) {};
		\node [style=none] (96) at (-10, 3) {};
		\node [style=none] (97) at (-6.5, 3) {};
		\node [style={big_big}] (98) at (-7, 3) {};
		\node [style={big_big}] (99) at (-6, 3) {};
		\node [style={medium_dots}] (100) at (-13.5, 3) {};
		\node [style={medium_dots}] (101) at (-14, 3) {};
		\node [style={medium_dots}] (102) at (-13, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_lines}] (5.center) to (6.center);
		\draw [style={dashed_lines}] (5.center) to (7.center);
		\draw [style={dashed_lines}] (7.center) to (8.center);
		\draw [style={dashed_lines}] (8.center) to (6.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (18);
		\draw (15.center) to (19);
		\draw [style={dashed_lines}] (30.center) to (31.center);
		\draw [style={dashed_lines}] (30.center) to (32.center);
		\draw [style={dashed_lines}] (32.center) to (33.center);
		\draw [style={dashed_lines}] (33.center) to (31.center);
		\draw [style={dashed_lines}] (40.center) to (42.center);
		\draw [style={dashed_lines}] (40.center) to (41.center);
		\draw [style={dashed_lines}] (41.center) to (43.center);
		\draw [style={dashed_lines}] (43.center) to (42.center);
		\draw [style=new edge style 2, bend right=15] (36) to (38);
		\draw [style=new edge style 2, bend left=15] (37) to (39);
		\draw [style=new edge style 0, bend right=45] (28) to (50);
		\draw [bend left] (29) to (44);
		\draw [bend right=45] (10) to (35);
		\draw (51) to (60.center);
		\draw (49) to (58.center);
		\draw [bend left=60, looseness=1.25] (79) to (80);
		\draw [bend left=60, looseness=1.25] (82) to (83);
		\draw [bend left=60, looseness=1.25] (87) to (88);
		\draw [bend left=60, looseness=1.25] (89) to (90);
		\draw [bend left=60, looseness=1.25] (92) to (93);
		\draw [bend left=60, looseness=1.25] (98) to (99);
		\draw [style=new edge style 1] (9) to (72);
		\draw [style=new edge style 1] (82) to (50);
		\draw [style=new edge style 1] (51) to (67);
		\draw [style=new edge style 1] (19) to (62);
		\draw [style=new edge style 1] (49) to (66);
		\draw [style=new edge style 1] (18) to (61);
		\draw [style=new edge style 1] (88) to (27);
		\draw [style=new edge style 1] (87) to (26);
		\draw [style=new edge style 1] (99) to (45);
		\draw [style=new edge style 1] (98) to (44);
		\draw [style=new edge style 1] (93) to (35);
		\draw [style=new edge style 1] (94) to (36);
		\draw [style=new edge style 1] (83) to (10);
		\draw [style=new edge style 1] (79) to (3);
		\draw [style=new edge style 1] (80) to (4);
		\draw [style=new edge style 1] (90) to (29);
		\draw [style=new edge style 1] (89) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_1_Arc_indcution_proof_3_traceless_osci_0_3_floorb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_dots}] (0) at (-2.75, 0.25) {};
		\node [style={medium_dots}] (1) at (-3.25, 0.25) {};
		\node [style={medium_dots}] (2) at (-2.25, 0.25) {};
		\node [style={big_big}] (3) at (-10, 0.25) {};
		\node [style={big_big}] (4) at (-9, 0.25) {};
		\node [style=none] (5) at (-10.5, 0.25) {};
		\node [style=none] (6) at (-10.5, -2.75) {};
		\node [style=none] (7) at (-5.5, 0.25) {};
		\node [style=none] (8) at (-5.5, -2.75) {};
		\node [style={big_big}] (9) at (-7, 0.25) {};
		\node [style={big_big}] (10) at (-6, 0.25) {};
		\node [style=none] (11) at (5, 5.75) {};
		\node [style=none] (12) at (12, 5.75) {};
		\node [style=none] (13) at (5, 7.75) {};
		\node [style=none] (14) at (12, 7.75) {};
		\node [style=none] (15) at (10.5, 5.75) {};
		\node [style=none] (16) at (6.5, 5.75) {};
		\node [style=none] (17) at (8.5, 6.75) {$\overline{T}^{\,\prime\,\beta}_{\,n-2f}$};
		\node [style={big_big}] (18) at (5.5, 3.25) {};
		\node [style={big_big}] (19) at (11.5, 3.25) {};
		\node [style={medium_dots}] (20) at (6.5, 3.25) {};
		\node [style={medium_dots}] (21) at (6, 3.25) {};
		\node [style={medium_dots}] (22) at (7, 3.25) {};
		\node [style={medium_dots}] (23) at (2.5, 0.25) {};
		\node [style={medium_dots}] (24) at (2, 0.25) {};
		\node [style={medium_dots}] (25) at (3, 0.25) {};
		\node [style={big_big}] (26) at (0.5, 0.25) {};
		\node [style={big_big}] (27) at (1.5, 0.25) {};
		\node [style={big_big}] (28) at (3.5, 0.25) {};
		\node [style={big_big}] (29) at (4.5, 0.25) {};
		\node [style=none] (30) at (0, 0.25) {};
		\node [style=none] (31) at (0, -2.75) {};
		\node [style=none] (32) at (12, 0.25) {};
		\node [style=none] (33) at (12, -2.75) {};
		\node [style={big_big}] (34) at (-5, 0.25) {};
		\node [style={big_big}] (35) at (-4, 0.25) {};
		\node [style={big_big}] (36) at (-5, 0.25) {};
		\node [style={big_big}] (37) at (-5, -2.75) {};
		\node [style={big_big}] (38) at (-0.5, 0.25) {};
		\node [style={big_big}] (39) at (-0.5, -2.75) {};
		\node [style=none] (40) at (-4.5, 0.25) {};
		\node [style=none] (41) at (-4.5, -2.75) {};
		\node [style=none] (42) at (-1, 0.25) {};
		\node [style=none] (43) at (-1, -2.75) {};
		\node [style={big_big}] (44) at (-1.5, 0.25) {};
		\node [style={big_big}] (45) at (-0.5, 0.25) {};
		\node [style={medium_dots}] (46) at (-8, 0.25) {};
		\node [style={medium_dots}] (47) at (-8.5, 0.25) {};
		\node [style={medium_dots}] (48) at (-7.5, 0.25) {};
		\node [style={big_big}] (49) at (7.5, 3.25) {};
		\node [style={big_big}] (50) at (8.5, 0.25) {};
		\node [style={big_big}] (51) at (9.5, 3.25) {};
		\node [style={medium_dots}] (52) at (10.5, 3.25) {};
		\node [style={medium_dots}] (53) at (10, 3.25) {};
		\node [style={medium_dots}] (54) at (11, 3.25) {};
		\node [style=none] (55) at (-7, -0.5) {$l$};
		\node [style=none] (56) at (9, -0.5) {};
		\node [style=none] (57) at (9, -0.5) {$k$};
		\node [style=none] (58) at (8.25, 5.75) {};
		\node [style=none] (59) at (8.5, 5.75) {};
		\node [style=none] (60) at (8.75, 5.75) {};
		\node [style={big_big}] (61) at (5.5, 0.25) {};
		\node [style={big_big}] (62) at (11.5, 0.25) {};
		\node [style={medium_dots}] (63) at (6.5, 0.25) {};
		\node [style={medium_dots}] (64) at (6, 0.25) {};
		\node [style={medium_dots}] (65) at (7, 0.25) {};
		\node [style={big_big}] (66) at (7.5, 0.25) {};
		\node [style={big_big}] (67) at (9.5, 0.25) {};
		\node [style={medium_dots}] (68) at (10.5, 0.25) {};
		\node [style={medium_dots}] (69) at (10, 0.25) {};
		\node [style={medium_dots}] (70) at (11, 0.25) {};
		\node [style={big_big}] (71) at (-7, 3.25) {};
		\node [style=none] (72) at (1.75, 0) {};
		\node [style={medium_dots}] (73) at (-2.75, 3.25) {};
		\node [style={medium_dots}] (74) at (-3.25, 3.25) {};
		\node [style={medium_dots}] (75) at (-2.25, 3.25) {};
		\node [style={big_big}] (76) at (-10, 3.25) {};
		\node [style={big_big}] (77) at (-9, 3.25) {};
		\node [style=none] (78) at (6, 5.75) {};
		\node [style={big_big}] (79) at (8.5, 3.25) {};
		\node [style={big_big}] (80) at (-6, 3.25) {};
		\node [style={medium_dots}] (81) at (2.5, 3.25) {};
		\node [style={medium_dots}] (82) at (2, 3.25) {};
		\node [style={medium_dots}] (83) at (3, 3.25) {};
		\node [style={big_big}] (84) at (0.5, 3.25) {};
		\node [style={big_big}] (85) at (1.5, 3.25) {};
		\node [style={big_big}] (86) at (3.5, 3.25) {};
		\node [style={big_big}] (87) at (4.5, 3.25) {};
		\node [style=none] (88) at (0, 3.25) {};
		\node [style={big_big}] (89) at (-5, 3.25) {};
		\node [style={big_big}] (90) at (-4, 3.25) {};
		\node [style={big_big}] (91) at (-5, 3.25) {};
		\node [style={big_big}] (92) at (-0.5, 3.25) {};
		\node [style=none] (93) at (-4.5, 3.25) {};
		\node [style=none] (94) at (-1, 3.25) {};
		\node [style={big_big}] (95) at (-1.5, 3.25) {};
		\node [style={big_big}] (96) at (-0.5, 3.25) {};
		\node [style={medium_dots}] (97) at (-8, 3.25) {};
		\node [style={medium_dots}] (98) at (-8.5, 3.25) {};
		\node [style={medium_dots}] (99) at (-7.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_lines}] (5.center) to (6.center);
		\draw [style={dashed_lines}] (5.center) to (7.center);
		\draw [style={dashed_lines}] (7.center) to (8.center);
		\draw [style={dashed_lines}] (8.center) to (6.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (18);
		\draw (15.center) to (19);
		\draw [style={dashed_lines}] (30.center) to (31.center);
		\draw [style={dashed_lines}] (30.center) to (32.center);
		\draw [style={dashed_lines}] (32.center) to (33.center);
		\draw [style={dashed_lines}] (33.center) to (31.center);
		\draw [style={dashed_lines}] (40.center) to (42.center);
		\draw [style={dashed_lines}] (40.center) to (41.center);
		\draw [style={dashed_lines}] (41.center) to (43.center);
		\draw [style={dashed_lines}] (43.center) to (42.center);
		\draw [style=new edge style 2, bend right=15] (36) to (38);
		\draw [style=new edge style 2, bend left=15] (37) to (39);
		\draw [style=new edge style 0, bend right=45] (28) to (50);
		\draw [bend left] (29) to (44);
		\draw [bend right=45] (10) to (35);
		\draw (51) to (60.center);
		\draw (49) to (58.center);
		\draw [bend left=60, looseness=1.25] (76) to (77);
		\draw [bend left=330, looseness=0.75] (79) to (80);
		\draw [bend left=60, looseness=1.25] (84) to (85);
		\draw [bend left=60, looseness=1.25] (86) to (87);
		\draw [bend left=60, looseness=1.25] (89) to (90);
		\draw [bend left=60, looseness=1.25] (95) to (96);
		\draw [style=new edge style 1] (9) to (71);
		\draw [style=new edge style 1] (79) to (50);
		\draw [style=new edge style 1] (51) to (67);
		\draw [style=new edge style 1] (19) to (62);
		\draw [style=new edge style 1] (49) to (66);
		\draw [style=new edge style 1] (18) to (61);
		\draw [style=new edge style 1] (85) to (27);
		\draw [style=new edge style 1] (84) to (26);
		\draw [style=new edge style 1] (96) to (45);
		\draw [style=new edge style 1] (95) to (44);
		\draw [style=new edge style 1] (90) to (35);
		\draw [style=new edge style 1] (91) to (36);
		\draw [style=new edge style 1] (80) to (10);
		\draw [style=new edge style 1] (76) to (3);
		\draw [style=new edge style 1] (77) to (4);
		\draw [style=new edge style 1] (87) to (29);
		\draw [style=new edge style 1] (86) to (28);
		\draw (71) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_1_Arc_indcution_proof_Za.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_dots}] (0) at (-2.75, 0) {};
		\node [style={medium_dots}] (1) at (-3.25, 0) {};
		\node [style={medium_dots}] (2) at (-2.25, 0) {};
		\node [style={big_big}] (3) at (-10, 0) {};
		\node [style={big_big}] (4) at (-9, 0) {};
		\node [style=none] (7) at (-10.5, 0) {};
		\node [style=none] (8) at (-10.5, -3) {};
		\node [style=none] (9) at (-5.5, 0) {};
		\node [style=none] (10) at (-5.5, -3) {};
		\node [style={big_big}] (11) at (-7, 0) {};
		\node [style={big_big}] (12) at (-6, 0) {};
		\node [style=none] (13) at (4.75, 1.5) {};
		\node [style=none] (14) at (9, 1.5) {};
		\node [style=none] (15) at (4.75, 3.5) {};
		\node [style=none] (16) at (9, 3.5) {};
		\node [style=none] (17) at (8.25, 1.5) {};
		\node [style=none] (18) at (5.75, 1.5) {};
		\node [style=none] (19) at (7, 2.5) {$\overline{T}^{\,\beta}_{\,n-2f}$};
		\node [style={big_big}] (20) at (5.5, 0) {};
		\node [style={big_big}] (21) at (8.5, 0) {};
		\node [style={medium_dots}] (26) at (7, 0) {};
		\node [style={medium_dots}] (27) at (6.5, 0) {};
		\node [style={medium_dots}] (28) at (7.5, 0) {};
		\node [style={medium_dots}] (30) at (2.5, 0) {};
		\node [style={medium_dots}] (31) at (2, 0) {};
		\node [style={medium_dots}] (32) at (3, 0) {};
		\node [style={big_big}] (33) at (0.5, 0) {};
		\node [style={big_big}] (34) at (1.5, 0) {};
		\node [style={big_big}] (35) at (3.5, 0) {};
		\node [style={big_big}] (36) at (4.5, 0) {};
		\node [style=none] (37) at (0, 0) {};
		\node [style=none] (38) at (0, -3) {};
		\node [style=none] (39) at (9, 0) {};
		\node [style=none] (40) at (9, -3) {};
		\node [style=none] (42) at (-7.75, -1.5) {$Z^{\lambda}_{\mathfrak{a}}$};
		\node [style={big_big}] (43) at (-5, 0) {};
		\node [style={big_big}] (44) at (-4, 0) {};
		\node [style={big_big}] (45) at (-5, 0) {};
		\node [style={big_big}] (46) at (-5, -3) {};
		\node [style={big_big}] (47) at (-0.5, 0) {};
		\node [style={big_big}] (48) at (-0.5, -3) {};
		\node [style=none] (49) at (-4.5, 0) {};
		\node [style=none] (50) at (-4.5, -3) {};
		\node [style=none] (51) at (-1, 0) {};
		\node [style=none] (52) at (-1, -3) {};
		\node [style={big_big}] (53) at (-1.5, 0) {};
		\node [style={big_big}] (54) at (-0.5, 0) {};
		\node [style={medium_dots}] (55) at (-8, 0) {};
		\node [style={medium_dots}] (56) at (-8.5, 0) {};
		\node [style={medium_dots}] (57) at (-7.5, 0) {};
		\node [style=none] (59) at (-5, -0.75) {$i$};
		\node [style=none] (60) at (-0.5, -0.75) {$j$};
		\node [style=none] (61) at (4.5, -1.5) {$Z^{\lambda}_{\mathfrak{a}}$};
		\node [style=none] (62) at (-2.75, -1.5) {$Z^{\lambda}_{\mathfrak{a}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (3) to (4);
		\draw [style={dashed_lines}] (7.center) to (8.center);
		\draw [style={dashed_lines}] (7.center) to (9.center);
		\draw [style={dashed_lines}] (9.center) to (10.center);
		\draw [style={dashed_lines}] (10.center) to (8.center);
		\draw [bend left=60, looseness=1.25] (11) to (12);
		\draw (16.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (20);
		\draw (17.center) to (21);
		\draw [bend left=60, looseness=1.25] (33) to (34);
		\draw [bend left=60, looseness=1.25] (35) to (36);
		\draw [style={dashed_lines}] (37.center) to (38.center);
		\draw [style={dashed_lines}] (37.center) to (39.center);
		\draw [style={dashed_lines}] (39.center) to (40.center);
		\draw [style={dashed_lines}] (40.center) to (38.center);
		\draw [bend left=60, looseness=1.25] (43) to (44);
		\draw [style={dashed_lines}] (49.center) to (51.center);
		\draw [style={dashed_lines}] (49.center) to (50.center);
		\draw [style={dashed_lines}] (50.center) to (52.center);
		\draw [style={dashed_lines}] (52.center) to (51.center);
		\draw [style=new edge style 2, bend right=15] (45) to (47);
		\draw [style=new edge style 2, bend left=15] (46) to (48);
		\draw [bend left=60, looseness=1.25] (53) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_1_Arc_indcution_proof_case2_b_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_dots}] (0) at (-2.75, 0) {};
		\node [style={medium_dots}] (1) at (-3.25, 0) {};
		\node [style={medium_dots}] (2) at (-2.25, 0) {};
		\node [style={big_big}] (3) at (-10, 0) {};
		\node [style={big_big}] (4) at (-9, 0) {};
		\node [style=none] (5) at (-10.5, 0) {};
		\node [style=none] (6) at (-10.5, -3) {};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=none] (8) at (-5.5, -3) {};
		\node [style={big_big}] (9) at (-7, 0) {};
		\node [style={big_big}] (10) at (-6, 0) {};
		\node [style=none] (11) at (4.75, 1.5) {};
		\node [style=none] (12) at (16.5, 1.5) {};
		\node [style=none] (13) at (4.75, 3.5) {};
		\node [style=none] (14) at (16.5, 3.5) {};
		\node [style=none] (15) at (15, 1.5) {};
		\node [style=none] (16) at (6.25, 1.5) {};
		\node [style=none] (17) at (9, 2.5) {$\overline{T}^{\,\beta}_{\,n-2f}$};
		\node [style={big_big}] (18) at (5.5, 0) {};
		\node [style={big_big}] (19) at (16, 0) {};
		\node [style={medium_dots}] (20) at (7, 0) {};
		\node [style={medium_dots}] (21) at (6.5, 0) {};
		\node [style={medium_dots}] (22) at (7.5, 0) {};
		\node [style={medium_dots}] (23) at (2.5, 0) {};
		\node [style={medium_dots}] (24) at (2, 0) {};
		\node [style={medium_dots}] (25) at (3, 0) {};
		\node [style={big_big}] (26) at (0.5, 0) {};
		\node [style={big_big}] (27) at (1.5, 0) {};
		\node [style={big_big}] (28) at (3.5, 0) {};
		\node [style={big_big}] (29) at (4.5, 0) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0, -3) {};
		\node [style=none] (32) at (16.5, 0) {};
		\node [style=none] (33) at (16.5, -3) {};
		\node [style={big_big}] (36) at (-5, 0) {};
		\node [style={big_big}] (37) at (-4, 0) {};
		\node [style={big_big}] (38) at (-5, 0) {};
		\node [style={big_big}] (39) at (-5, -3) {};
		\node [style={big_big}] (40) at (-0.5, 0) {};
		\node [style={big_big}] (41) at (-0.5, -3) {};
		\node [style=none] (42) at (-4.5, 0) {};
		\node [style=none] (43) at (-4.5, -3) {};
		\node [style=none] (44) at (-1, 0) {};
		\node [style=none] (45) at (-1, -3) {};
		\node [style={big_big}] (46) at (-1.5, 0) {};
		\node [style={big_big}] (47) at (-0.5, 0) {};
		\node [style={medium_dots}] (48) at (-8, 0) {};
		\node [style={medium_dots}] (49) at (-8.5, 0) {};
		\node [style={medium_dots}] (50) at (-7.5, 0) {};
		\node [style={big_big}] (52) at (8, 0) {};
		\node [style={big_big}] (53) at (9, 0) {};
		\node [style={big_big}] (54) at (10, 0) {};
		\node [style={medium_dots}] (55) at (15, 0) {};
		\node [style={medium_dots}] (56) at (14.5, 0) {};
		\node [style={medium_dots}] (57) at (15.5, 0) {};
		\node [style=none] (58) at (-5, -0.75) {$i$};
		\node [style=none] (61) at (8.5, 1.5) {};
		\node [style=none] (62) at (9.5, 1.5) {};
		\node [style=none] (63) at (10.5, 1.5) {};
		\node [style={big_big}] (64) at (12, 0) {};
		\node [style={big_big}] (65) at (13, 0) {};
		\node [style={big_big}] (66) at (14, 0) {};
		\node [style=none] (67) at (6, -1.75) {$a_0$};
		\node [style=none] (68) at (4, 0.75) {$a_1$};
		\node [style=none] (70) at (-0.5, -0.75) {$j$};
		\node [style=none] (71) at (11.25, 1.5) {};
		\node [style=none] (72) at (12.25, 1.5) {};
		\node [style=none] (73) at (13.25, 1.5) {};
		\node [style={medium_dots}] (74) at (11, 0) {};
		\node [style={medium_dots}] (75) at (10.5, 0) {};
		\node [style={medium_dots}] (76) at (11.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (3) to (4);
		\draw [style={dashed_lines}] (5.center) to (6.center);
		\draw [style={dashed_lines}] (5.center) to (7.center);
		\draw [style={dashed_lines}] (7.center) to (8.center);
		\draw [style={dashed_lines}] (8.center) to (6.center);
		\draw [bend left=60, looseness=1.25] (9) to (10);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (18);
		\draw (15.center) to (19);
		\draw [bend left=60, looseness=1.25] (26) to (27);
		\draw [bend left=60, looseness=1.25] (28) to (29);
		\draw [style={dashed_lines}] (30.center) to (31.center);
		\draw [style={dashed_lines}] (30.center) to (32.center);
		\draw [style={dashed_lines}] (32.center) to (33.center);
		\draw [style={dashed_lines}] (33.center) to (31.center);
		\draw [bend left=60, looseness=1.25] (36) to (37);
		\draw [style={dashed_lines}] (42.center) to (44.center);
		\draw [style={dashed_lines}] (42.center) to (43.center);
		\draw [style={dashed_lines}] (43.center) to (45.center);
		\draw [style={dashed_lines}] (45.center) to (44.center);
		\draw [style=new edge style 2, bend right=15] (38) to (40);
		\draw [style=new edge style 2, bend left=15] (39) to (41);
		\draw [bend left=60, looseness=1.25] (46) to (47);
		\draw [style=new edge style 0, bend right=45] (28) to (53);
		\draw (53) to (62.center);
		\draw (54) to (63.center);
		\draw (52) to (61.center);
		\draw [bend right=60, looseness=0.50] (29) to (65);
		\draw (66) to (73.center);
		\draw (65) to (72.center);
		\draw (64) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_1_Arc_indcution_proof_case2_b_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_dots}] (0) at (-2.75, 0) {};
		\node [style={medium_dots}] (1) at (-3.25, 0) {};
		\node [style={medium_dots}] (2) at (-2.25, 0) {};
		\node [style={big_big}] (3) at (-10, 0) {};
		\node [style={big_big}] (4) at (-9, 0) {};
		\node [style=none] (5) at (-10.5, 0) {};
		\node [style=none] (6) at (-10.5, -3) {};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=none] (8) at (-5.5, -3) {};
		\node [style={big_big}] (9) at (-7, 0) {};
		\node [style={big_big}] (10) at (-6, 0) {};
		\node [style=none] (11) at (4.75, 1.5) {};
		\node [style=none] (12) at (12.5, 1.5) {};
		\node [style=none] (13) at (4.75, 3.5) {};
		\node [style=none] (14) at (12.5, 3.5) {};
		\node [style=none] (15) at (11.5, 1.5) {};
		\node [style=none] (16) at (5.75, 1.5) {};
		\node [style=none] (17) at (9, 2.5) {$\overline{T}^{\,\beta}_{\,n-2f}$};
		\node [style={big_big}] (18) at (5.5, 0) {};
		\node [style={big_big}] (19) at (12, 0) {};
		\node [style={medium_dots}] (20) at (7, 0) {};
		\node [style={medium_dots}] (21) at (6.5, 0) {};
		\node [style={medium_dots}] (22) at (7.5, 0) {};
		\node [style={medium_dots}] (23) at (2.5, 0) {};
		\node [style={medium_dots}] (24) at (2, 0) {};
		\node [style={medium_dots}] (25) at (3, 0) {};
		\node [style={big_big}] (26) at (0.5, 0) {};
		\node [style={big_big}] (27) at (1.5, 0) {};
		\node [style={big_big}] (28) at (3.5, 0) {};
		\node [style={big_big}] (29) at (4.5, 0) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0, -3) {};
		\node [style=none] (32) at (12.5, 0) {};
		\node [style=none] (33) at (12.5, -3) {};
		\node [style={big_big}] (36) at (-5, 0) {};
		\node [style={big_big}] (37) at (-4, 0) {};
		\node [style={big_big}] (38) at (-5, 0) {};
		\node [style={big_big}] (39) at (-5, -3) {};
		\node [style={big_big}] (40) at (-0.5, 0) {};
		\node [style={big_big}] (41) at (-0.5, -3) {};
		\node [style=none] (42) at (-4.5, 0) {};
		\node [style=none] (43) at (-4.5, -3) {};
		\node [style=none] (44) at (-1, 0) {};
		\node [style=none] (45) at (-1, -3) {};
		\node [style={big_big}] (46) at (-1.5, 0) {};
		\node [style={big_big}] (47) at (-0.5, 0) {};
		\node [style={medium_dots}] (48) at (-8, 0) {};
		\node [style={medium_dots}] (49) at (-8.5, 0) {};
		\node [style={medium_dots}] (50) at (-7.5, 0) {};
		\node [style={big_big}] (52) at (8, 0) {};
		\node [style={big_big}] (53) at (9, 0) {};
		\node [style={big_big}] (54) at (10, 0) {};
		\node [style={medium_dots}] (55) at (11, 0) {};
		\node [style={medium_dots}] (56) at (10.5, 0) {};
		\node [style={medium_dots}] (57) at (11.5, 0) {};
		\node [style=none] (58) at (-5, -0.75) {$i$};
		\node [style=none] (61) at (8.25, 1.5) {};
		\node [style=none] (62) at (9, 1.5) {};
		\node [style=none] (63) at (9.75, 1.5) {};
		\node [style=none] (67) at (6, -1.75) {$a_0$};
		\node [style=none] (68) at (4, 0.75) {$a_1$};
		\node [style=none] (70) at (-0.5, -0.75) {$j$};
		\node [style=none] (71) at (3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (3) to (4);
		\draw [style={dashed_lines}] (5.center) to (6.center);
		\draw [style={dashed_lines}] (5.center) to (7.center);
		\draw [style={dashed_lines}] (7.center) to (8.center);
		\draw [style={dashed_lines}] (8.center) to (6.center);
		\draw [bend left=60, looseness=1.25] (9) to (10);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (18);
		\draw (15.center) to (19);
		\draw [bend left=60, looseness=1.25] (26) to (27);
		\draw [bend left=60, looseness=1.25] (28) to (29);
		\draw [style={dashed_lines}] (30.center) to (31.center);
		\draw [style={dashed_lines}] (30.center) to (32.center);
		\draw [style={dashed_lines}] (32.center) to (33.center);
		\draw [style={dashed_lines}] (33.center) to (31.center);
		\draw [bend left=60, looseness=1.25] (36) to (37);
		\draw [style={dashed_lines}] (42.center) to (44.center);
		\draw [style={dashed_lines}] (42.center) to (43.center);
		\draw [style={dashed_lines}] (43.center) to (45.center);
		\draw [style={dashed_lines}] (45.center) to (44.center);
		\draw [style=new edge style 2, bend right=15] (38) to (40);
		\draw [style=new edge style 2, bend left=15] (39) to (41);
		\draw [bend left=60, looseness=1.25] (46) to (47);
		\draw [style=new edge style 0, bend right=45] (28) to (53);
		\draw (53) to (62.center);
		\draw (54) to (63.center);
		\draw (52) to (61.center);
		\draw (29) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_1_Arc_indcution_proof_case2_b_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_dots}] (0) at (-2.75, 0) {};
		\node [style={medium_dots}] (1) at (-3.25, 0) {};
		\node [style={medium_dots}] (2) at (-2.25, 0) {};
		\node [style={big_big}] (3) at (-10, 0) {};
		\node [style={big_big}] (4) at (-9, 0) {};
		\node [style=none] (5) at (-10.5, 0) {};
		\node [style=none] (6) at (-10.5, -3) {};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=none] (8) at (-5.5, -3) {};
		\node [style={big_big}] (9) at (-7, 0) {};
		\node [style={big_big}] (10) at (-6, 0) {};
		\node [style=none] (11) at (4.75, 1.5) {};
		\node [style=none] (12) at (12.5, 1.5) {};
		\node [style=none] (13) at (4.75, 3.5) {};
		\node [style=none] (14) at (12.5, 3.5) {};
		\node [style=none] (15) at (11, 1.5) {};
		\node [style=none] (16) at (5.75, 1.5) {};
		\node [style=none] (17) at (9, 2.5) {$\overline{T}^{\,\beta}_{\,n-2f}$};
		\node [style={big_big}] (18) at (5.5, 0) {};
		\node [style={big_big}] (19) at (12, 0) {};
		\node [style={medium_dots}] (20) at (7, 0) {};
		\node [style={medium_dots}] (21) at (6.5, 0) {};
		\node [style={medium_dots}] (22) at (7.5, 0) {};
		\node [style={medium_dots}] (23) at (2.5, 0) {};
		\node [style={medium_dots}] (24) at (2, 0) {};
		\node [style={medium_dots}] (25) at (3, 0) {};
		\node [style={big_big}] (26) at (0.5, 0) {};
		\node [style={big_big}] (27) at (1.5, 0) {};
		\node [style={big_big}] (28) at (3.5, 0) {};
		\node [style={big_big}] (29) at (4.5, 0) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0, -3) {};
		\node [style=none] (32) at (12.5, 0) {};
		\node [style=none] (33) at (12.5, -3) {};
		\node [style={big_big}] (36) at (-5, 0) {};
		\node [style={big_big}] (37) at (-4, 0) {};
		\node [style={big_big}] (38) at (-5, 0) {};
		\node [style={big_big}] (39) at (-5, -3) {};
		\node [style={big_big}] (40) at (-0.5, 0) {};
		\node [style={big_big}] (41) at (-0.5, -3) {};
		\node [style=none] (42) at (-4.5, 0) {};
		\node [style=none] (43) at (-4.5, -3) {};
		\node [style=none] (44) at (-1, 0) {};
		\node [style=none] (45) at (-1, -3) {};
		\node [style={big_big}] (46) at (-1.5, 0) {};
		\node [style={big_big}] (47) at (-0.5, 0) {};
		\node [style={medium_dots}] (48) at (-8, 0) {};
		\node [style={medium_dots}] (49) at (-8.5, 0) {};
		\node [style={medium_dots}] (50) at (-7.5, 0) {};
		\node [style={big_big}] (52) at (8, 0) {};
		\node [style={big_big}] (53) at (9, 0) {};
		\node [style={big_big}] (54) at (10, 0) {};
		\node [style={medium_dots}] (55) at (11, 0) {};
		\node [style={medium_dots}] (56) at (10.5, 0) {};
		\node [style={medium_dots}] (57) at (11.5, 0) {};
		\node [style=none] (58) at (-5, -0.75) {$i$};
		\node [style=none] (61) at (8.25, 1.5) {};
		\node [style=none] (62) at (9, 1.5) {};
		\node [style=none] (63) at (9.75, 1.5) {};
		\node [style=none] (67) at (6, -1.75) {$a_0$};
		\node [style=none] (68) at (4, 0.75) {$a_1$};
		\node [style=none] (70) at (-0.5, -0.75) {$j$};
		\node [style=none] (71) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (3) to (4);
		\draw [style={dashed_lines}] (5.center) to (6.center);
		\draw [style={dashed_lines}] (5.center) to (7.center);
		\draw [style={dashed_lines}] (7.center) to (8.center);
		\draw [style={dashed_lines}] (8.center) to (6.center);
		\draw [bend left=60, looseness=1.25] (9) to (10);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (18);
		\draw (15.center) to (19);
		\draw [bend left=60, looseness=1.25] (26) to (27);
		\draw [bend left=60, looseness=1.25] (28) to (29);
		\draw [style={dashed_lines}] (30.center) to (31.center);
		\draw [style={dashed_lines}] (30.center) to (32.center);
		\draw [style={dashed_lines}] (32.center) to (33.center);
		\draw [style={dashed_lines}] (33.center) to (31.center);
		\draw [bend left=60, looseness=1.25] (36) to (37);
		\draw [style={dashed_lines}] (42.center) to (44.center);
		\draw [style={dashed_lines}] (42.center) to (43.center);
		\draw [style={dashed_lines}] (43.center) to (45.center);
		\draw [style={dashed_lines}] (45.center) to (44.center);
		\draw [style=new edge style 2, bend right=15] (38) to (40);
		\draw [style=new edge style 2, bend left=15] (39) to (41);
		\draw [bend left=60, looseness=1.25] (46) to (47);
		\draw [style=new edge style 0, bend right=45] (28) to (53);
		\draw (53) to (62.center);
		\draw (54) to (63.center);
		\draw (52) to (61.center);
		\draw [bend left=60] (29) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_1_Arc_indcution_proof_case2_b_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_dots}] (0) at (-2.75, 0) {};
		\node [style={medium_dots}] (1) at (-3.25, 0) {};
		\node [style={medium_dots}] (2) at (-2.25, 0) {};
		\node [style={big_big}] (3) at (-10, 0) {};
		\node [style={big_big}] (4) at (-9, 0) {};
		\node [style=none] (5) at (-10.5, 0) {};
		\node [style=none] (6) at (-10.5, -3) {};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=none] (8) at (-5.5, -3) {};
		\node [style={big_big}] (9) at (-7, 0) {};
		\node [style={big_big}] (10) at (-6, 0) {};
		\node [style=none] (11) at (4.75, 1.5) {};
		\node [style=none] (12) at (16, 1.5) {};
		\node [style=none] (13) at (4.75, 3.5) {};
		\node [style=none] (14) at (16, 3.5) {};
		\node [style=none] (15) at (14.5, 1.5) {};
		\node [style=none] (16) at (5.75, 1.5) {};
		\node [style=none] (17) at (9, 2.5) {$\overline{T}^{\,\beta}_{\,n-2f}$};
		\node [style={big_big}] (18) at (5.5, 0) {};
		\node [style={big_big}] (19) at (15.5, 0) {};
		\node [style={medium_dots}] (20) at (7, 0) {};
		\node [style={medium_dots}] (21) at (6.5, 0) {};
		\node [style={medium_dots}] (22) at (7.5, 0) {};
		\node [style={medium_dots}] (23) at (2.5, 0) {};
		\node [style={medium_dots}] (24) at (2, 0) {};
		\node [style={medium_dots}] (25) at (3, 0) {};
		\node [style={big_big}] (26) at (0.5, 0) {};
		\node [style={big_big}] (27) at (1.5, 0) {};
		\node [style={big_big}] (28) at (3.5, 0) {};
		\node [style={big_big}] (29) at (4.5, 0) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0, -3) {};
		\node [style=none] (32) at (16, 0) {};
		\node [style=none] (33) at (16, -3) {};
		\node [style={big_big}] (36) at (-5, 0) {};
		\node [style={big_big}] (37) at (-4, 0) {};
		\node [style={big_big}] (38) at (-5, 0) {};
		\node [style={big_big}] (39) at (-5, -3) {};
		\node [style={big_big}] (40) at (-0.5, 0) {};
		\node [style={big_big}] (41) at (-0.5, -3) {};
		\node [style=none] (42) at (-4.5, 0) {};
		\node [style=none] (43) at (-4.5, -3) {};
		\node [style=none] (44) at (-1, 0) {};
		\node [style=none] (45) at (-1, -3) {};
		\node [style={big_big}] (46) at (-1.5, 0) {};
		\node [style={big_big}] (47) at (-0.5, 0) {};
		\node [style={medium_dots}] (48) at (-8, 0) {};
		\node [style={medium_dots}] (49) at (-8.5, 0) {};
		\node [style={medium_dots}] (50) at (-7.5, 0) {};
		\node [style={big_big}] (52) at (8, 0) {};
		\node [style={big_big}] (53) at (9, 0) {};
		\node [style={big_big}] (54) at (10, 0) {};
		\node [style={medium_dots}] (55) at (14.5, 0) {};
		\node [style={medium_dots}] (56) at (14, 0) {};
		\node [style={medium_dots}] (57) at (15, 0) {};
		\node [style=none] (58) at (-5, -0.75) {$i$};
		\node [style=none] (61) at (8.25, 1.5) {};
		\node [style=none] (62) at (9, 1.5) {};
		\node [style=none] (63) at (9.75, 1.5) {};
		\node [style={big_big}] (64) at (11.5, 0) {};
		\node [style={big_big}] (65) at (12.5, 0) {};
		\node [style={big_big}] (66) at (13.5, 0) {};
		\node [style=none] (67) at (6, -1.75) {$a_0$};
		\node [style=none] (68) at (4, 0.75) {$a_1$};
		\node [style=none] (69) at (8.5, -1.5) {$a_2$};
		\node [style=none] (70) at (-0.5, -0.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (3) to (4);
		\draw [style={dashed_lines}] (5.center) to (6.center);
		\draw [style={dashed_lines}] (5.center) to (7.center);
		\draw [style={dashed_lines}] (7.center) to (8.center);
		\draw [style={dashed_lines}] (8.center) to (6.center);
		\draw [bend left=60, looseness=1.25] (9) to (10);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (18);
		\draw (15.center) to (19);
		\draw [bend left=60, looseness=1.25] (26) to (27);
		\draw [bend left=60, looseness=1.25] (28) to (29);
		\draw [style={dashed_lines}] (30.center) to (31.center);
		\draw [style={dashed_lines}] (30.center) to (32.center);
		\draw [style={dashed_lines}] (32.center) to (33.center);
		\draw [style={dashed_lines}] (33.center) to (31.center);
		\draw [bend left=60, looseness=1.25] (36) to (37);
		\draw [style={dashed_lines}] (42.center) to (44.center);
		\draw [style={dashed_lines}] (42.center) to (43.center);
		\draw [style={dashed_lines}] (43.center) to (45.center);
		\draw [style={dashed_lines}] (45.center) to (44.center);
		\draw [style=new edge style 2, bend right=15] (38) to (40);
		\draw [style=new edge style 2, bend left=15] (39) to (41);
		\draw [bend left=60, looseness=1.25] (46) to (47);
		\draw [style=new edge style 0, bend right=45] (28) to (53);
		\draw (53) to (62.center);
		\draw (54) to (63.center);
		\draw (52) to (61.center);
		\draw [bend right=60, looseness=0.50] (29) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_1_Arc_indcution_proof_case2_b_a_floor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium_dots}] (0) at (-2.75, 0) {};
		\node [style={medium_dots}] (1) at (-3.25, 0) {};
		\node [style={medium_dots}] (2) at (-2.25, 0) {};
		\node [style={big_big}] (3) at (-10, 0) {};
		\node [style={big_big}] (4) at (-9, 0) {};
		\node [style=none] (5) at (-10.5, 0) {};
		\node [style=none] (6) at (-10.5, -3) {};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=none] (8) at (-5.5, -3) {};
		\node [style={big_big}] (9) at (-7, 0) {};
		\node [style={big_big}] (10) at (-6, 0) {};
		\node [style=none] (11) at (4.75, 1.5) {};
		\node [style=none] (12) at (16, 1.5) {};
		\node [style=none] (13) at (4.75, 3.5) {};
		\node [style=none] (14) at (16, 3.5) {};
		\node [style=none] (15) at (14.5, 1.5) {};
		\node [style=none] (16) at (5.75, 1.5) {};
		\node [style=none] (17) at (9, 2.5) {$\overline{T}^{\,\beta}_{\,n-2f}$};
		\node [style={big_big}] (18) at (5.5, 0) {};
		\node [style={big_big}] (19) at (15.5, 0) {};
		\node [style={medium_dots}] (20) at (7, 0) {};
		\node [style={medium_dots}] (21) at (6.5, 0) {};
		\node [style={medium_dots}] (22) at (7.5, 0) {};
		\node [style={medium_dots}] (23) at (2.5, 0) {};
		\node [style={medium_dots}] (24) at (2, 0) {};
		\node [style={medium_dots}] (25) at (3, 0) {};
		\node [style={big_big}] (26) at (0.5, 0) {};
		\node [style={big_big}] (27) at (1.5, 0) {};
		\node [style={big_big}] (28) at (3.5, 0) {};
		\node [style={big_big}] (29) at (4.5, 0) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0, -3) {};
		\node [style=none] (32) at (16, 0) {};
		\node [style=none] (33) at (16, -3) {};
		\node [style={big_big}] (36) at (-5, 0) {};
		\node [style={big_big}] (37) at (-4, 0) {};
		\node [style={big_big}] (38) at (-5, 0) {};
		\node [style={big_big}] (39) at (-5, -3) {};
		\node [style={big_big}] (40) at (-0.5, 0) {};
		\node [style={big_big}] (41) at (-0.5, -3) {};
		\node [style=none] (42) at (-4.5, 0) {};
		\node [style=none] (43) at (-4.5, -3) {};
		\node [style=none] (44) at (-1, 0) {};
		\node [style=none] (45) at (-1, -3) {};
		\node [style={big_big}] (46) at (-1.5, 0) {};
		\node [style={big_big}] (47) at (-0.5, 0) {};
		\node [style={medium_dots}] (48) at (-8, 0) {};
		\node [style={medium_dots}] (49) at (-8.5, 0) {};
		\node [style={medium_dots}] (50) at (-7.5, 0) {};
		\node [style={big_big}] (52) at (8, 0) {};
		\node [style={big_big}] (53) at (9, 0) {};
		\node [style={big_big}] (54) at (10, 0) {};
		\node [style={medium_dots}] (55) at (14.5, 0) {};
		\node [style={medium_dots}] (56) at (14, 0) {};
		\node [style={medium_dots}] (57) at (15, 0) {};
		\node [style=none] (58) at (-5, -0.75) {$i$};
		\node [style=none] (61) at (8.25, 1.5) {};
		\node [style=none] (62) at (9, 1.5) {};
		\node [style=none] (63) at (9.75, 1.5) {};
		\node [style={big_big}] (64) at (11.5, 0) {};
		\node [style={big_big}] (65) at (12.5, 0) {};
		\node [style={big_big}] (66) at (13.5, 0) {};
		\node [style=none] (67) at (6, -1.75) {$a_0$};
		\node [style=none] (68) at (4, 0.75) {$a_1$};
		\node [style=none] (69) at (8.5, -1.5) {$a_2$};
		\node [style=none] (70) at (-0.5, -0.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (3) to (4);
		\draw [style={dashed_lines}] (5.center) to (6.center);
		\draw [style={dashed_lines}] (5.center) to (7.center);
		\draw [style={dashed_lines}] (7.center) to (8.center);
		\draw [style={dashed_lines}] (8.center) to (6.center);
		\draw [bend left=60, looseness=1.25] (9) to (10);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (18);
		\draw (15.center) to (19);
		\draw [bend left=60, looseness=1.25] (26) to (27);
		\draw [bend left=60, looseness=1.25] (28) to (29);
		\draw [style={dashed_lines}] (30.center) to (31.center);
		\draw [style={dashed_lines}] (30.center) to (32.center);
		\draw [style={dashed_lines}] (32.center) to (33.center);
		\draw [style={dashed_lines}] (33.center) to (31.center);
		\draw [bend left=60, looseness=1.25] (36) to (37);
		\draw [style={dashed_lines}] (42.center) to (44.center);
		\draw [style={dashed_lines}] (42.center) to (43.center);
		\draw [style={dashed_lines}] (43.center) to (45.center);
		\draw [style={dashed_lines}] (45.center) to (44.center);
		\draw [style=new edge style 2, bend right=15] (38) to (40);
		\draw [style=new edge style 2, bend left=15] (39) to (41);
		\draw [bend left=60, looseness=1.25] (46) to (47);
		\draw [style=new edge style 0, bend right=45] (28) to (53);
		\draw (53) to (62.center);
		\draw (54) to (63.center);
		\draw (52) to (61.center);
		\draw [bend right=60, looseness=0.50] (29) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (3) at (-10, 0) {};
		\node [style={big_big}] (4) at (-9, 0) {};
		\node [style=none] (5) at (-10.5, 0) {};
		\node [style=none] (6) at (-10.5, -3) {};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=none] (8) at (-5.5, -3) {};
		\node [style={big_big}] (9) at (-7, 0) {};
		\node [style={big_big}] (10) at (-6, 0) {};
		\node [style=none] (40) at (-7.75, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style={big_black_dots}] (43) at (-5, 0) {};
		\node [style={big_big}] (44) at (-5, -3) {};
		\node [style={big_black_dots}] (45) at (3, 0) {};
		\node [style={big_big}] (46) at (3, -3) {};
		\node [style=none] (47) at (-4.5, 0) {};
		\node [style=none] (48) at (-4.5, -3) {};
		\node [style=none] (49) at (2.5, 0) {};
		\node [style=none] (50) at (2.5, -3) {};
		\node [style={big_black_dots}] (52) at (3, 0) {};
		\node [style={medium_dots}] (53) at (-3, 0) {};
		\node [style={medium_dots}] (54) at (-3.5, 0) {};
		\node [style={medium_dots}] (55) at (-2.5, 0) {};
		\node [style=none] (56) at (-0.75, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style=none] (58) at (-0.5, 1.5) {};
		\node [style=none] (59) at (6.5, 1.5) {};
		\node [style=none] (60) at (-0.5, 3.5) {};
		\node [style=none] (61) at (6.5, 3.5) {};
		\node [style=none] (62) at (5, 1.5) {};
		\node [style=none] (63) at (1, 1.5) {};
		\node [style=none] (64) at (2.75, 2.5) {$\overline{T}^{\,\beta}_{\,n-2f}$};
		\node [style={big_big}] (65) at (0, 0) {};
		\node [style=none] (70) at (3.5, 1.5) {};
		\node [style={medium_dots}] (71) at (1, 0) {};
		\node [style={medium_dots}] (72) at (0.5, 0) {};
		\node [style={medium_dots}] (73) at (1.5, 0) {};
		\node [style={big_big}] (74) at (6, 0) {};
		\node [style=none] (78) at (3, 0) {};
		\node [style={big_big}] (79) at (3, 0) {};
		\node [style={big_big}] (80) at (4, 0) {};
		\node [style={medium_dots}] (81) at (5, 0) {};
		\node [style={medium_dots}] (82) at (4.5, 0) {};
		\node [style={medium_dots}] (83) at (5.5, 0) {};
		\node [style={big_big}] (84) at (-2, 0) {};
		\node [style={big_big}] (85) at (-1, 0) {};
		\node [style={big_big}] (86) at (-5, 0) {};
		\node [style={big_big}] (87) at (-4, 0) {};
		\node [style={medium_dots}] (88) at (-8, 0) {};
		\node [style={medium_dots}] (89) at (-8.5, 0) {};
		\node [style={medium_dots}] (90) at (-7.5, 0) {};
		\node [style=none] (91) at (3.5, 0) {};
		\node [style=none] (92) at (3.5, -3) {};
		\node [style=none] (93) at (6.5, 0) {};
		\node [style=none] (94) at (6.5, -3) {};
		\node [style=none] (95) at (5, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style=none] (96) at (3, 1.5) {};
		\node [style={big_big}] (97) at (2, 0) {};
		\node [style=none] (98) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (3) to (4);
		\draw [style={dashed_lines}] (5.center) to (6.center);
		\draw [style={dashed_lines}] (5.center) to (7.center);
		\draw [style={dashed_lines}] (7.center) to (8.center);
		\draw [style={dashed_lines}] (8.center) to (6.center);
		\draw [bend left=60, looseness=1.25] (9) to (10);
		\draw [style={dashed_lines}] (47.center) to (49.center);
		\draw [style={dashed_lines}] (47.center) to (48.center);
		\draw [style={dashed_lines}] (48.center) to (50.center);
		\draw [style={dashed_lines}] (50.center) to (49.center);
		\draw [style=new edge style 2, bend right=15] (43) to (45);
		\draw [style=new edge style 2, bend left=15] (44) to (46);
		\draw (61.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (61.center) to (59.center);
		\draw (58.center) to (59.center);
		\draw (63.center) to (65);
		\draw [bend left=60, looseness=1.25] (84) to (85);
		\draw [bend left=60, looseness=1.25] (86) to (87);
		\draw [style={dashed_lines}] (91.center) to (93.center);
		\draw [style={dashed_lines}] (93.center) to (94.center);
		\draw [style={dashed_lines}] (94.center) to (92.center);
		\draw [style={dashed_lines}] (92.center) to (91.center);
		\draw (62.center) to (74);
		\draw (70.center) to (80);
		\draw (96.center) to (79);
		\draw (97) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_2_traceless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_black_dots}] (0) at (-5, 0) {};
		\node [style={big_big}] (1) at (-5, -3) {};
		\node [style={big_black_dots}] (2) at (0, 0) {};
		\node [style={big_big}] (3) at (0, -3) {};
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (-4.5, -3) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-0.5, -3) {};
		\node [style={big_black_dots}] (8) at (0, 0) {};
		\node [style=none] (12) at (-2.5, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style=none] (13) at (-3.5, 1.5) {};
		\node [style=none] (14) at (3.5, 1.5) {};
		\node [style=none] (15) at (-3.5, 3.5) {};
		\node [style=none] (16) at (3.5, 3.5) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (-2, 1.5) {};
		\node [style=none] (19) at (0, 2.5) {$\overline{T}^{\,\beta}_{\,n-2}$};
		\node [style={big_big}] (20) at (-3, 0) {};
		\node [style=none] (22) at (0.5, 1.5) {};
		\node [style={medium_dots}] (23) at (-2, 0) {};
		\node [style={medium_dots}] (24) at (-2.5, 0) {};
		\node [style={medium_dots}] (25) at (-1.5, 0) {};
		\node [style={big_big}] (26) at (3, 0) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style={big_big}] (28) at (0, 0) {};
		\node [style={big_big}] (29) at (1, 0) {};
		\node [style={medium_dots}] (30) at (2, 0) {};
		\node [style={medium_dots}] (31) at (1.5, 0) {};
		\node [style={medium_dots}] (32) at (2.5, 0) {};
		\node [style={big_big}] (35) at (-5, 0) {};
		\node [style={big_big}] (36) at (-4, 0) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (0.5, -3) {};
		\node [style=none] (39) at (3.5, 0) {};
		\node [style=none] (40) at (3.5, -3) {};
		\node [style=none] (41) at (2, -1.5) {$P^{\lambda}_{n-2}$};
		\node [style=none] (42) at (0, 1.5) {};
		\node [style={big_big}] (43) at (-1, 0) {};
		\node [style=none] (44) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_lines}] (4.center) to (6.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (7.center);
		\draw [style={dashed_lines}] (7.center) to (6.center);
		\draw [bend right=15] (0) to (2);
		\draw [bend left=15] (1) to (3);
		\draw (16.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (20);
		\draw [bend left=60, looseness=1.25] (35) to (36);
		\draw [style={dashed_lines}] (37.center) to (39.center);
		\draw [style={dashed_lines}] (39.center) to (40.center);
		\draw [style={dashed_lines}] (40.center) to (38.center);
		\draw [style={dashed_lines}] (38.center) to (37.center);
		\draw (17.center) to (26);
		\draw (22.center) to (29);
		\draw (42.center) to (28);
		\draw (43) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_2_traceless_k_1floor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_black_dots}] (0) at (-4.5, -1.75) {};
		\node [style={big_big}] (1) at (-3.5, -1.75) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (-4, 2) {};
		\node [style=none] (5) at (4, 2) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (0, 1) {$\overline{T}^{\,\prime\,\beta}_{\,n-2}$};
		\node [style={big_big}] (9) at (-2.5, -1.75) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style={medium_dots}] (11) at (-1.5, -1.75) {};
		\node [style={medium_dots}] (12) at (-2, -1.75) {};
		\node [style={medium_dots}] (13) at (-1, -1.75) {};
		\node [style={big_big}] (14) at (3.5, -1.75) {};
		\node [style={big_big}] (15) at (1.5, -1.75) {};
		\node [style={medium_dots}] (16) at (2.5, -1.75) {};
		\node [style={medium_dots}] (17) at (2, -1.75) {};
		\node [style={medium_dots}] (18) at (3, -1.75) {};
		\node [style={big_big}] (19) at (-4.5, -1.75) {};
		\node [style={big_big}] (20) at (0.5, -1.75) {};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style={big_big}] (22) at (-0.5, -1.75) {};
		\node [style=none] (23) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (9);
		\draw [bend left, looseness=0.75] (19) to (20);
		\draw (6.center) to (14);
		\draw (10.center) to (15);
		\draw (22) to (23.center);
		\draw (1) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_2_traceless_k_2floor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_black_dots}] (0) at (-5, 0) {};
		\node [style={big_big}] (1) at (-5, -3) {};
		\node [style={big_black_dots}] (2) at (0, 0) {};
		\node [style={big_big}] (3) at (0, -3) {};
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (-4.5, -3) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-0.5, -3) {};
		\node [style={big_black_dots}] (8) at (0, 0) {};
		\node [style=none] (10) at (-3.5, 1.5) {};
		\node [style=none] (11) at (3.5, 1.5) {};
		\node [style=none] (12) at (-3.5, 3.5) {};
		\node [style=none] (13) at (3.5, 3.5) {};
		\node [style=none] (14) at (2, 1.5) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (0, 2.5) {$\overline{T}^{\,\beta}_{\,n-2}$};
		\node [style={big_big}] (17) at (-3, 0) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style={medium_dots}] (19) at (-2, 0) {};
		\node [style={medium_dots}] (20) at (-2.5, 0) {};
		\node [style={medium_dots}] (21) at (-1.5, 0) {};
		\node [style={big_big}] (22) at (3, 0) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style={big_big}] (24) at (0, 0) {};
		\node [style={big_big}] (25) at (1, 0) {};
		\node [style={medium_dots}] (26) at (2, 0) {};
		\node [style={medium_dots}] (27) at (1.5, 0) {};
		\node [style={medium_dots}] (28) at (2.5, 0) {};
		\node [style={big_big}] (29) at (-5, 0) {};
		\node [style={big_big}] (30) at (-4, 0) {};
		\node [style=none] (31) at (0.5, 0) {};
		\node [style=none] (32) at (0.5, -3) {};
		\node [style=none] (33) at (3.5, 0) {};
		\node [style=none] (34) at (3.5, -3) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style={big_big}] (37) at (-1, 0) {};
		\node [style=none] (38) at (-0.5, 1.5) {};
		\node [style={big_black_dots}] (40) at (-2, -3) {};
		\node [style=none] (41) at (-2, -3.5) {$k$};
		\node [style=none] (42) at (-5, -0.75) {$i$};
		\node [style=none] (43) at (0, -0.75) {$j$};
		\node [style=none] (44) at (-4, -0.75) {};
		\node [style=none] (45) at (-4, -0.75) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_lines}] (4.center) to (6.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (7.center);
		\draw [style={dashed_lines}] (7.center) to (6.center);
		\draw [bend right=15] (0) to (2);
		\draw [bend left=15] (1) to (3);
		\draw (13.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (17);
		\draw [bend left=60, looseness=1.25] (29) to (30);
		\draw [style={dashed_lines}] (31.center) to (33.center);
		\draw [style={dashed_lines}] (33.center) to (34.center);
		\draw [style={dashed_lines}] (34.center) to (32.center);
		\draw [style={dashed_lines}] (32.center) to (31.center);
		\draw (14.center) to (22);
		\draw (18.center) to (25);
		\draw (36.center) to (24);
		\draw (37) to (38.center);
		\draw [style=new edge style 0] (30) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_2_traceless_k_3floor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_black_dots}] (0) at (-5, 2) {};
		\node [style={big_big}] (1) at (-5, -3) {};
		\node [style={big_big}] (2) at (0, 2) {};
		\node [style={big_big}] (3) at (0, -3) {};
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (-4.5, -3) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-0.5, -3) {};
		\node [style=none] (9) at (-3.5, 3.75) {};
		\node [style=none] (10) at (3.5, 3.75) {};
		\node [style=none] (11) at (-3.5, 5.75) {};
		\node [style=none] (12) at (3.5, 5.75) {};
		\node [style=none] (13) at (2, 3.75) {};
		\node [style=none] (14) at (-2, 3.75) {};
		\node [style=none] (15) at (0, 4.75) {$\overline{T}^{\,\beta}_{\,n-2}$};
		\node [style={big_big}] (16) at (-3, 2) {};
		\node [style=none] (17) at (0.5, 3.75) {};
		\node [style={medium_dots}] (18) at (-2, 2) {};
		\node [style={medium_dots}] (19) at (-2.5, 2) {};
		\node [style={medium_dots}] (20) at (-1.5, 2) {};
		\node [style={big_big}] (21) at (3, 2) {};
		\node [style={big_big}] (24) at (1, 2) {};
		\node [style={medium_dots}] (25) at (2, 2) {};
		\node [style={medium_dots}] (26) at (1.5, 2) {};
		\node [style={medium_dots}] (27) at (2.5, 2) {};
		\node [style={big_big}] (28) at (-5, 2) {};
		\node [style={big_big}] (29) at (-4, 2) {};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style=none] (31) at (0.5, -3) {};
		\node [style=none] (32) at (3.5, 0) {};
		\node [style=none] (33) at (3.5, -3) {};
		\node [style=none] (34) at (0, 3.75) {};
		\node [style={big_big}] (35) at (-1, 2) {};
		\node [style=none] (36) at (-0.5, 3.75) {};
		\node [style=none] (39) at (-5, -0.75) {$i$};
		\node [style=none] (40) at (0, -0.75) {$j$};
		\node [style={big_big}] (41) at (-4, 0) {};
		\node [style={big_big}] (42) at (-5, 0) {};
		\node [style={big_big}] (44) at (0, 0) {};
		\node [style={big_big}] (45) at (1, 0) {};
		\node [style={big_big}] (46) at (3, 0) {};
		\node [style={big_big}] (47) at (-3, 0) {};
		\node [style={big_big}] (48) at (-1, 0) {};
		\node [style={medium_dots}] (49) at (-2, 0) {};
		\node [style={medium_dots}] (50) at (-2.5, 0) {};
		\node [style={medium_dots}] (51) at (-1.5, 0) {};
		\node [style={medium_dots}] (52) at (2, 0) {};
		\node [style={medium_dots}] (53) at (1.5, 0) {};
		\node [style={medium_dots}] (54) at (2.5, 0) {};
		\node [style=none] (55) at (-4, -0.75) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_lines}] (4.center) to (6.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (7.center);
		\draw [style={dashed_lines}] (7.center) to (6.center);
		\draw [bend left=15] (1) to (3);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (16);
		\draw [bend left=60, looseness=1.25] (28) to (29);
		\draw [style={dashed_lines}] (30.center) to (32.center);
		\draw [style={dashed_lines}] (32.center) to (33.center);
		\draw [style={dashed_lines}] (33.center) to (31.center);
		\draw [style={dashed_lines}] (31.center) to (30.center);
		\draw (13.center) to (21);
		\draw (17.center) to (24);
		\draw (35) to (36.center);
		\draw (2) to (34.center);
		\draw [bend right, looseness=0.50] (42) to (44);
		\draw [style=new edge style 1] (41) to (2);
		\draw [style=new edge style 1] (29) to (44);
		\draw [style=new edge style 1] (28) to (42);
		\draw [style=new edge style 1] (21) to (46);
		\draw [style=new edge style 1] (24) to (45);
		\draw [style=new edge style 1] (35) to (48);
		\draw [style=new edge style 1] (16) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_2_traceless_k_3floorb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_black_dots}] (0) at (-5, 1.25) {};
		\node [style={big_big}] (1) at (-5, -3.75) {};
		\node [style={big_big}] (2) at (-4, 1.25) {};
		\node [style={big_big}] (3) at (0, -3.75) {};
		\node [style=none] (4) at (-4.5, -0.75) {};
		\node [style=none] (5) at (-4.5, -3.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-0.5, -3.75) {};
		\node [style=none] (8) at (-4.5, 3) {};
		\node [style=none] (9) at (3.5, 3) {};
		\node [style=none] (10) at (-4.5, 5) {};
		\node [style=none] (11) at (3.5, 5) {};
		\node [style=none] (12) at (2, 3) {};
		\node [style=none] (13) at (-2, 3) {};
		\node [style=none] (14) at (-0.5, 4) {$\overline{T}^{\,\prime\,\beta}_{\,n-2}$};
		\node [style={big_big}] (15) at (-3, 1.25) {};
		\node [style=none] (16) at (0.5, 3) {};
		\node [style={medium_dots}] (17) at (-2, 1.25) {};
		\node [style={medium_dots}] (18) at (-2.5, 1.25) {};
		\node [style={medium_dots}] (19) at (-1.5, 1.25) {};
		\node [style={big_big}] (20) at (3, 1.25) {};
		\node [style={big_big}] (21) at (1, 1.25) {};
		\node [style={medium_dots}] (22) at (2, 1.25) {};
		\node [style={medium_dots}] (23) at (1.5, 1.25) {};
		\node [style={medium_dots}] (24) at (2.5, 1.25) {};
		\node [style={big_big}] (25) at (-5, 1.25) {};
		\node [style={big_big}] (26) at (0, 1.25) {};
		\node [style=none] (27) at (0.5, -0.75) {};
		\node [style=none] (28) at (0.5, -3.75) {};
		\node [style=none] (29) at (3.5, -0.75) {};
		\node [style=none] (30) at (3.5, -3.75) {};
		\node [style=none] (31) at (-3, 3) {};
		\node [style={big_big}] (32) at (-1, 1.25) {};
		\node [style=none] (33) at (-0.5, 3) {};
		\node [style=none] (36) at (-5, -1.5) {$i$};
		\node [style=none] (37) at (0, -1.5) {$j$};
		\node [style={big_big}] (38) at (-4, -0.75) {};
		\node [style={big_big}] (39) at (-5, -0.75) {};
		\node [style={big_big}] (40) at (0, -0.75) {};
		\node [style={big_big}] (41) at (1, -0.75) {};
		\node [style={big_big}] (42) at (3, -0.75) {};
		\node [style={big_big}] (43) at (-3, -0.75) {};
		\node [style={big_big}] (44) at (-1, -0.75) {};
		\node [style={medium_dots}] (45) at (-2, -0.75) {};
		\node [style={medium_dots}] (46) at (-2.5, -0.75) {};
		\node [style={medium_dots}] (47) at (-1.5, -0.75) {};
		\node [style={medium_dots}] (48) at (2, -0.75) {};
		\node [style={medium_dots}] (49) at (1.5, -0.75) {};
		\node [style={medium_dots}] (50) at (2.5, -0.75) {};
		\node [style=none] (51) at (-4, -1.5) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_lines}] (4.center) to (6.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (7.center);
		\draw [style={dashed_lines}] (7.center) to (6.center);
		\draw [bend left=15] (1) to (3);
		\draw (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (15);
		\draw [bend left, looseness=0.75] (25) to (26);
		\draw [style={dashed_lines}] (27.center) to (29.center);
		\draw [style={dashed_lines}] (29.center) to (30.center);
		\draw [style={dashed_lines}] (30.center) to (28.center);
		\draw [style={dashed_lines}] (28.center) to (27.center);
		\draw (12.center) to (20);
		\draw (16.center) to (21);
		\draw (32) to (33.center);
		\draw (2) to (31.center);
		\draw [bend right, looseness=0.50] (39) to (40);
		\draw [style=new edge style 1] (38) to (2);
		\draw [style=new edge style 1] (26) to (40);
		\draw [style=new edge style 1] (25) to (39);
		\draw [style=new edge style 1] (20) to (42);
		\draw [style=new edge style 1] (21) to (41);
		\draw [style=new edge style 1] (32) to (44);
		\draw [style=new edge style 1] (15) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_2_traceless_l_2floor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_black_dots}] (0) at (-5, 0) {};
		\node [style={big_big}] (1) at (-5, -3) {};
		\node [style={big_black_dots}] (2) at (0, 0) {};
		\node [style={big_big}] (3) at (0, -3) {};
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (-4.5, -3) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-0.5, -3) {};
		\node [style={big_black_dots}] (8) at (0, 0) {};
		\node [style=none] (10) at (-3.5, 1.5) {};
		\node [style=none] (11) at (3.5, 1.5) {};
		\node [style=none] (12) at (-3.5, 3.5) {};
		\node [style=none] (13) at (3.5, 3.5) {};
		\node [style=none] (14) at (2, 1.5) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (0, 2.5) {$\overline{T}^{\,\beta}_{\,n-2}$};
		\node [style={big_big}] (17) at (-3, 0) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style={medium_dots}] (19) at (-2, 0) {};
		\node [style={medium_dots}] (20) at (-2.5, 0) {};
		\node [style={medium_dots}] (21) at (-1.5, 0) {};
		\node [style={big_big}] (22) at (3, 0) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style={big_big}] (24) at (0, 0) {};
		\node [style={big_big}] (25) at (1, 0) {};
		\node [style={medium_dots}] (26) at (2, 0) {};
		\node [style={medium_dots}] (27) at (1.5, 0) {};
		\node [style={medium_dots}] (28) at (2.5, 0) {};
		\node [style={big_big}] (29) at (-5, 0) {};
		\node [style={big_big}] (30) at (-4, 0) {};
		\node [style=none] (31) at (0.5, 0) {};
		\node [style=none] (32) at (0.5, -3) {};
		\node [style=none] (33) at (3.5, 0) {};
		\node [style=none] (34) at (3.5, -3) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style={big_big}] (37) at (-1, 0) {};
		\node [style=none] (38) at (-0.5, 1.5) {};
		\node [style=none] (42) at (-5, -0.75) {$i$};
		\node [style=none] (43) at (0, -0.75) {$j$};
		\node [style=none] (44) at (-4, -0.75) {};
		\node [style=none] (45) at (-4, -0.75) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_lines}] (4.center) to (6.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (7.center);
		\draw [style={dashed_lines}] (7.center) to (6.center);
		\draw [bend right=15] (0) to (2);
		\draw [bend left=15] (1) to (3);
		\draw (13.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (17);
		\draw [bend left=60, looseness=1.25] (29) to (30);
		\draw [style={dashed_lines}] (31.center) to (33.center);
		\draw [style={dashed_lines}] (33.center) to (34.center);
		\draw [style={dashed_lines}] (34.center) to (32.center);
		\draw [style={dashed_lines}] (32.center) to (31.center);
		\draw (14.center) to (22);
		\draw (18.center) to (25);
		\draw (36.center) to (24);
		\draw (37) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_2_traceless_loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_black_dots}] (0) at (-5, 0.25) {};
		\node [style={big_big}] (1) at (-5, -2.75) {};
		\node [style={big_black_dots}] (2) at (0, 0.25) {};
		\node [style={big_big}] (3) at (0, -2.75) {};
		\node [style=none] (4) at (-4.5, 0.25) {};
		\node [style=none] (5) at (-4.5, -2.75) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -2.75) {};
		\node [style={big_black_dots}] (8) at (0, 0.25) {};
		\node [style=none] (9) at (-3.5, 1.75) {};
		\node [style=none] (10) at (3.5, 1.75) {};
		\node [style=none] (11) at (-3.5, 3.75) {};
		\node [style=none] (12) at (3.5, 3.75) {};
		\node [style=none] (13) at (2, 1.75) {};
		\node [style=none] (14) at (-2, 1.75) {};
		\node [style=none] (15) at (0, 2.75) {$\overline{T}^{\,\beta}_{\,n-2}$};
		\node [style={big_big}] (16) at (-3, 0.25) {};
		\node [style=none] (17) at (0.5, 1.75) {};
		\node [style={medium_dots}] (18) at (-2, 0.25) {};
		\node [style={medium_dots}] (19) at (-2.5, 0.25) {};
		\node [style={medium_dots}] (20) at (-1.5, 0.25) {};
		\node [style={big_big}] (21) at (3, 0.25) {};
		\node [style=none] (22) at (0, 0.25) {};
		\node [style={big_big}] (23) at (0, 0.25) {};
		\node [style={big_big}] (24) at (1, 0.25) {};
		\node [style={medium_dots}] (25) at (2, 0.25) {};
		\node [style={medium_dots}] (26) at (1.5, 0.25) {};
		\node [style={medium_dots}] (27) at (2.5, 0.25) {};
		\node [style={big_big}] (28) at (-5, 0.25) {};
		\node [style={big_big}] (29) at (-4, 0.25) {};
		\node [style=none] (30) at (0.5, 0.25) {};
		\node [style=none] (31) at (0.5, -2.75) {};
		\node [style=none] (32) at (3.5, 0.25) {};
		\node [style=none] (33) at (3.5, -2.75) {};
		\node [style=none] (34) at (0, 1.75) {};
		\node [style={big_big}] (35) at (-1, 0.25) {};
		\node [style=none] (36) at (-0.5, 1.75) {};
		\node [style=none] (39) at (-5, -0.5) {$i$};
		\node [style=none] (40) at (0, -0.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_lines}] (4.center) to (6.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (7.center);
		\draw [style={dashed_lines}] (7.center) to (6.center);
		\draw [bend right=15] (0) to (2);
		\draw [bend left=15] (1) to (3);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (16);
		\draw [bend left=60, looseness=1.25] (28) to (29);
		\draw [style={dashed_lines}] (30.center) to (32.center);
		\draw [style={dashed_lines}] (32.center) to (33.center);
		\draw [style={dashed_lines}] (33.center) to (31.center);
		\draw [style={dashed_lines}] (31.center) to (30.center);
		\draw (13.center) to (21);
		\draw (17.center) to (24);
		\draw (34.center) to (23);
		\draw (35) to (36.center);
		\draw [style=new edge style 0, bend right, looseness=0.75] (29) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_3_traceless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (0) at (-5, 0) {};
		\node [style={big_big}] (1) at (-4, 0) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-5.5, -3) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-3.5, -3) {};
		\node [style={big_black_dots}] (9) at (-3, 0) {};
		\node [style={big_big}] (10) at (-3, -3) {};
		\node [style={big_black_dots}] (11) at (2, 0) {};
		\node [style={big_big}] (12) at (2, -3) {};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=none] (14) at (-2.5, -3) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (1.5, -3) {};
		\node [style={big_black_dots}] (17) at (2, 0) {};
		\node [style=none] (21) at (-0.5, -1.5) {$P^{\lambda}_{n-2}\Big{|}_{1}$};
		\node [style=none] (22) at (-1.5, 1.5) {};
		\node [style=none] (23) at (5.5, 1.5) {};
		\node [style=none] (24) at (-1.5, 3.5) {};
		\node [style=none] (25) at (5.5, 3.5) {};
		\node [style=none] (26) at (4, 1.5) {};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=none] (28) at (2.25, 2.5) {$\overline{T}^{\,\beta}_{\,n-4}$};
		\node [style={big_big}] (29) at (-1, 0) {};
		\node [style=none] (30) at (2.5, 1.5) {};
		\node [style={medium_dots}] (31) at (0, 0) {};
		\node [style={medium_dots}] (32) at (-0.5, 0) {};
		\node [style={medium_dots}] (33) at (0.5, 0) {};
		\node [style={big_big}] (34) at (5, 0) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style={big_big}] (36) at (2, 0) {};
		\node [style={big_big}] (37) at (3, 0) {};
		\node [style={medium_dots}] (38) at (4, 0) {};
		\node [style={medium_dots}] (39) at (3.5, 0) {};
		\node [style={medium_dots}] (40) at (4.5, 0) {};
		\node [style={big_big}] (43) at (-3, 0) {};
		\node [style={big_big}] (44) at (-2, 0) {};
		\node [style=none] (48) at (2.5, 0) {};
		\node [style=none] (49) at (2.5, -3) {};
		\node [style=none] (50) at (5.5, 0) {};
		\node [style=none] (51) at (5.5, -3) {};
		\node [style=none] (52) at (4, -1.5) {$P^{\lambda}_{n-2}\Big{|}_{1}$};
		\node [style=none] (53) at (2, 1.5) {};
		\node [style={big_big}] (54) at (1, 0) {};
		\node [style=none] (55) at (1.5, 1.5) {};
		\node [style=none] (56) at (-1.5, 3.5) {};
		\node [style=none] (57) at (-3, -0.75) {$i$};
		\node [style=none] (58) at (2, -0.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (0) to (1);
		\draw [style={dashed_lines}] (2.center) to (3.center);
		\draw [style={dashed_lines}] (2.center) to (4.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (3.center);
		\draw [style={dashed_lines}] (13.center) to (15.center);
		\draw [style={dashed_lines}] (13.center) to (14.center);
		\draw [style={dashed_lines}] (14.center) to (16.center);
		\draw [style={dashed_lines}] (16.center) to (15.center);
		\draw [bend right=15] (9) to (11);
		\draw [bend left=15] (10) to (12);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (22.center) to (23.center);
		\draw (27.center) to (29);
		\draw [bend left=60, looseness=1.25] (43) to (44);
		\draw [style={dashed_lines}] (48.center) to (50.center);
		\draw [style={dashed_lines}] (50.center) to (51.center);
		\draw [style={dashed_lines}] (51.center) to (49.center);
		\draw [style={dashed_lines}] (49.center) to (48.center);
		\draw (26.center) to (34);
		\draw (30.center) to (37);
		\draw (53.center) to (36);
		\draw (54) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_3_traceless_arc_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (0) at (-5, 0) {};
		\node [style={big_big}] (1) at (-4, 0) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-5.5, -3) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-3.5, -3) {};
		\node [style={big_black_dots}] (9) at (-3, 0) {};
		\node [style={big_big}] (10) at (-3, -3) {};
		\node [style={big_black_dots}] (11) at (2, 0) {};
		\node [style={big_big}] (12) at (2, -3) {};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=none] (14) at (-2.5, -3) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (1.5, -3) {};
		\node [style={big_black_dots}] (17) at (2, 0) {};
		\node [style=none] (22) at (-1.5, 1.5) {};
		\node [style=none] (23) at (5.5, 1.5) {};
		\node [style=none] (24) at (-1.5, 3.5) {};
		\node [style=none] (25) at (5.5, 3.5) {};
		\node [style=none] (26) at (4, 1.5) {};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=none] (28) at (2.25, 2.5) {$\overline{T}^{\,\beta}_{\,n-4}$};
		\node [style={big_big}] (29) at (-1, 0) {};
		\node [style=none] (30) at (2.5, 1.5) {};
		\node [style={medium_dots}] (31) at (0, 0) {};
		\node [style={medium_dots}] (32) at (-0.5, 0) {};
		\node [style={medium_dots}] (33) at (0.5, 0) {};
		\node [style={big_big}] (34) at (5, 0) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style={big_big}] (36) at (2, 0) {};
		\node [style={big_big}] (37) at (3, 0) {};
		\node [style={medium_dots}] (38) at (4, 0) {};
		\node [style={medium_dots}] (39) at (3.5, 0) {};
		\node [style={medium_dots}] (40) at (4.5, 0) {};
		\node [style={big_big}] (43) at (-3, 0) {};
		\node [style={big_big}] (44) at (-2, 0) {};
		\node [style=none] (48) at (2.5, 0) {};
		\node [style=none] (49) at (2.5, -3) {};
		\node [style=none] (50) at (5.5, 0) {};
		\node [style=none] (51) at (5.5, -3) {};
		\node [style=none] (53) at (2, 1.5) {};
		\node [style={big_big}] (54) at (1, 0) {};
		\node [style=none] (55) at (1.5, 1.5) {};
		\node [style=none] (56) at (-1.5, 3.5) {};
		\node [style=none] (57) at (-3, 0.75) {$i$};
		\node [style=none] (58) at (2, -0.75) {$j$};
		\node [style=none] (59) at (-5, -0.75) {$a_1$};
		\node [style=none] (60) at (-2, -0.75) {$a_2$};
		\node [style=none] (62) at (-4, 0.75) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (0) to (1);
		\draw [style={dashed_lines}] (2.center) to (3.center);
		\draw [style={dashed_lines}] (2.center) to (4.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (3.center);
		\draw [style={dashed_lines}] (13.center) to (15.center);
		\draw [style={dashed_lines}] (13.center) to (14.center);
		\draw [style={dashed_lines}] (14.center) to (16.center);
		\draw [style={dashed_lines}] (16.center) to (15.center);
		\draw [bend right=15] (9) to (11);
		\draw [bend left=15] (10) to (12);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (22.center) to (23.center);
		\draw (27.center) to (29);
		\draw [bend left=60, looseness=1.25] (43) to (44);
		\draw [style={dashed_lines}] (48.center) to (50.center);
		\draw [style={dashed_lines}] (50.center) to (51.center);
		\draw [style={dashed_lines}] (51.center) to (49.center);
		\draw [style={dashed_lines}] (49.center) to (48.center);
		\draw (26.center) to (34);
		\draw (30.center) to (37);
		\draw (53.center) to (36);
		\draw (54) to (55.center);
		\draw [style=new edge style 0, bend right=45, looseness=0.75] (0) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_3_traceless_arc_14_1floor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.5) {};
		\node [style=none] (1) at (3.5, 1.5) {};
		\node [style=none] (2) at (-3.5, 3.5) {};
		\node [style=none] (3) at (3.5, 3.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (0.25, 2.5) {$\overline{T}^{\,\prime\,\beta}_{\,n-4}$};
		\node [style={big_big}] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style={medium_dots}] (9) at (-0.75, 0) {};
		\node [style={medium_dots}] (10) at (-1.25, 0) {};
		\node [style={medium_dots}] (11) at (-0.25, 0) {};
		\node [style={big_big}] (12) at (4.25, 0) {};
		\node [style={big_big}] (13) at (2.25, 0) {};
		\node [style={medium_dots}] (14) at (3.25, 0) {};
		\node [style={medium_dots}] (15) at (2.75, 0) {};
		\node [style={medium_dots}] (16) at (3.75, 0) {};
		\node [style=none] (17) at (-2.5, 1.5) {};
		\node [style={big_big}] (18) at (0.25, 0) {};
		\node [style=none] (19) at (0, 1.5) {};
		\node [style=none] (20) at (-3.5, 3.5) {};
		\node [style={big_black_dots}] (21) at (-5.75, 0) {};
		\node [style={big_big}] (22) at (-5.75, 0) {};
		\node [style={big_big}] (23) at (1.25, 0) {};
		\node [style={big_black_dots}] (24) at (-3.75, 0) {};
		\node [style={big_big}] (25) at (-3.75, 0) {};
		\node [style={big_big}] (26) at (-2.75, 0) {};
		\node [style={big_big}] (27) at (-4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (5.center) to (7);
		\draw (4.center) to (12);
		\draw (8.center) to (13);
		\draw (18) to (19.center);
		\draw [bend left=15] (22) to (23);
		\draw [bend left=60, looseness=1.25] (25) to (26);
		\draw (27) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_3_traceless_arc_14_3floor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (0) at (-7, 0) {};
		\node [style={big_big}] (1) at (-6, 0) {};
		\node [style=none] (2) at (-7.5, 0) {};
		\node [style=none] (3) at (-7.5, -3) {};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-5.5, -3) {};
		\node [style={big_black_dots}] (6) at (-5, 0) {};
		\node [style={big_big}] (7) at (-5, -3) {};
		\node [style={big_black_dots}] (8) at (0, 0) {};
		\node [style={big_big}] (9) at (0, -3) {};
		\node [style=none] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-4.5, -3) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-0.5, -3) {};
		\node [style={big_black_dots}] (14) at (0, 0) {};
		\node [style=none] (15) at (-3.5, 3.5) {};
		\node [style=none] (16) at (3.5, 3.5) {};
		\node [style=none] (17) at (-3.5, 5.5) {};
		\node [style=none] (18) at (3.5, 5.5) {};
		\node [style=none] (19) at (2, 3.5) {};
		\node [style=none] (20) at (-2, 3.5) {};
		\node [style=none] (21) at (0.25, 4.5) {$\overline{T}^{\,\beta}_{\,n-4}$};
		\node [style={big_big}] (22) at (-3, 2) {};
		\node [style=none] (23) at (0.5, 3.5) {};
		\node [style={medium_dots}] (24) at (-2, 2) {};
		\node [style={medium_dots}] (25) at (-2.5, 2) {};
		\node [style={medium_dots}] (26) at (-1.5, 2) {};
		\node [style={big_big}] (27) at (3, 2) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style={big_big}] (29) at (0, 0) {};
		\node [style={big_big}] (30) at (1, 2) {};
		\node [style={medium_dots}] (31) at (2, 2) {};
		\node [style={medium_dots}] (32) at (1.5, 2) {};
		\node [style={medium_dots}] (33) at (2.5, 2) {};
		\node [style={big_big}] (34) at (-5, 0) {};
		\node [style={big_big}] (35) at (-4, 0) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (37) at (0.5, -3) {};
		\node [style=none] (38) at (3.5, 0) {};
		\node [style=none] (39) at (3.5, -3) {};
		\node [style=none] (40) at (0, 3.5) {};
		\node [style={big_big}] (41) at (-1, 2) {};
		\node [style=none] (42) at (-0.5, 3.5) {};
		\node [style=none] (43) at (-3.5, 5.5) {};
		\node [style=none] (44) at (-5, -1) {$i$};
		\node [style=none] (45) at (0, -0.75) {$j$};
		\node [style={big_black_dots}] (46) at (-7, 2) {};
		\node [style={big_big}] (47) at (-7, 2) {};
		\node [style={big_big}] (48) at (-6, 2) {};
		\node [style=none] (49) at (-4, 0) {};
		\node [style={big_black_dots}] (50) at (-5, 2) {};
		\node [style={big_big}] (51) at (-5, 2) {};
		\node [style={big_big}] (52) at (-4, 2) {};
		\node [style={big_big}] (53) at (0, 2) {};
		\node [style={big_big}] (54) at (-3, 0) {};
		\node [style={big_big}] (55) at (-1, 0) {};
		\node [style={big_big}] (56) at (1, 0) {};
		\node [style={big_big}] (57) at (3, 0) {};
		\node [style={medium_dots}] (58) at (2, 0) {};
		\node [style={medium_dots}] (59) at (1.5, 0) {};
		\node [style={medium_dots}] (60) at (2.5, 0) {};
		\node [style={medium_dots}] (61) at (-2, 0) {};
		\node [style={medium_dots}] (62) at (-2.5, 0) {};
		\node [style={medium_dots}] (63) at (-1.5, 0) {};
		\node [style=none] (64) at (-7, -0.75) {$a_1$};
		\node [style=none] (65) at (-4, -0.75) {$a_2$};
		\node [style=none] (66) at (-6, 0.5) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_lines}] (2.center) to (3.center);
		\draw [style={dashed_lines}] (2.center) to (4.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (3.center);
		\draw [style={dashed_lines}] (10.center) to (12.center);
		\draw [style={dashed_lines}] (10.center) to (11.center);
		\draw [style={dashed_lines}] (11.center) to (13.center);
		\draw [style={dashed_lines}] (13.center) to (12.center);
		\draw [bend right=15] (6) to (8);
		\draw [bend left=15] (7) to (9);
		\draw (18.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (22);
		\draw [style={dashed_lines}] (36.center) to (38.center);
		\draw [style={dashed_lines}] (38.center) to (39.center);
		\draw [style={dashed_lines}] (39.center) to (37.center);
		\draw [style={dashed_lines}] (37.center) to (36.center);
		\draw (19.center) to (27);
		\draw (23.center) to (30);
		\draw (41) to (42.center);
		\draw [style=new edge style 0, bend right=45, looseness=0.75] (0) to (35);
		\draw [bend left=60, looseness=1.25] (47) to (48);
		\draw [bend left=60, looseness=1.25] (51) to (52);
		\draw [style=new edge style 1] (1) to (53);
		\draw [style=new edge style 1] (48) to (29);
		\draw [style=new edge style 1] (47) to (0);
		\draw [style=new edge style 1] (51) to (34);
		\draw [style=new edge style 1] (52) to (49.center);
		\draw [style=new edge style 1] (27) to (57);
		\draw [style=new edge style 1] (30) to (56);
		\draw [style=new edge style 1] (41) to (55);
		\draw [style=new edge style 1] (22) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_3_traceless_arc_14_3floorb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (0) at (-7, 0) {};
		\node [style={big_big}] (1) at (-6, 0) {};
		\node [style=none] (2) at (-7.5, 0) {};
		\node [style=none] (3) at (-7.5, -3) {};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-5.5, -3) {};
		\node [style={big_black_dots}] (6) at (-5, 0) {};
		\node [style={big_big}] (7) at (-5, -3) {};
		\node [style={big_black_dots}] (8) at (0, 0) {};
		\node [style={big_big}] (9) at (0, -3) {};
		\node [style=none] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-4.5, -3) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-0.5, -3) {};
		\node [style={big_black_dots}] (14) at (0, 0) {};
		\node [style=none] (15) at (-4.75, 3.5) {};
		\node [style=none] (16) at (2.25, 3.5) {};
		\node [style=none] (17) at (-4.75, 5.5) {};
		\node [style=none] (18) at (2.25, 5.5) {};
		\node [style=none] (19) at (1.25, 3.5) {};
		\node [style=none] (20) at (-2.75, 3.5) {};
		\node [style=none] (21) at (-1, 4.5) {$\overline{T}^{\,\prime\,\beta}_{\,n-4}$};
		\node [style={big_big}] (22) at (-3, 2) {};
		\node [style=none] (23) at (-0.25, 3.5) {};
		\node [style={medium_dots}] (24) at (-2, 2) {};
		\node [style={medium_dots}] (25) at (-2.5, 2) {};
		\node [style={medium_dots}] (26) at (-1.5, 2) {};
		\node [style={big_big}] (27) at (3, 2) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style={big_big}] (29) at (0, 0) {};
		\node [style={big_big}] (30) at (1, 2) {};
		\node [style={medium_dots}] (31) at (2, 2) {};
		\node [style={medium_dots}] (32) at (1.5, 2) {};
		\node [style={medium_dots}] (33) at (2.5, 2) {};
		\node [style={big_big}] (34) at (-5, 0) {};
		\node [style={big_big}] (35) at (-4, 0) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (37) at (0.5, -3) {};
		\node [style=none] (38) at (3.5, 0) {};
		\node [style=none] (39) at (3.5, -3) {};
		\node [style=none] (40) at (-3.75, 3.5) {};
		\node [style={big_big}] (41) at (-1, 2) {};
		\node [style=none] (42) at (-1.25, 3.5) {};
		\node [style=none] (43) at (-4.75, 5.5) {};
		\node [style=none] (44) at (-5, -1) {$i$};
		\node [style=none] (45) at (0, -0.75) {$j$};
		\node [style={big_black_dots}] (46) at (-7, 2) {};
		\node [style={big_big}] (47) at (-7, 2) {};
		\node [style={big_big}] (48) at (0, 2) {};
		\node [style=none] (49) at (-4, 0) {};
		\node [style={big_black_dots}] (50) at (-5, 2) {};
		\node [style={big_big}] (51) at (-5, 2) {};
		\node [style={big_big}] (52) at (-4, 2) {};
		\node [style={big_big}] (53) at (-6, 2) {};
		\node [style={big_big}] (54) at (-3, 0) {};
		\node [style={big_big}] (55) at (-1, 0) {};
		\node [style={big_big}] (56) at (1, 0) {};
		\node [style={big_big}] (57) at (3, 0) {};
		\node [style={medium_dots}] (58) at (2, 0) {};
		\node [style={medium_dots}] (59) at (1.5, 0) {};
		\node [style={medium_dots}] (60) at (2.5, 0) {};
		\node [style={medium_dots}] (61) at (-2, 0) {};
		\node [style={medium_dots}] (62) at (-2.5, 0) {};
		\node [style={medium_dots}] (63) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_lines}] (2.center) to (3.center);
		\draw [style={dashed_lines}] (2.center) to (4.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (3.center);
		\draw [style={dashed_lines}] (10.center) to (12.center);
		\draw [style={dashed_lines}] (10.center) to (11.center);
		\draw [style={dashed_lines}] (11.center) to (13.center);
		\draw [style={dashed_lines}] (13.center) to (12.center);
		\draw [bend right=15] (6) to (8);
		\draw [bend left=15] (7) to (9);
		\draw (18.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (22);
		\draw [style={dashed_lines}] (36.center) to (38.center);
		\draw [style={dashed_lines}] (38.center) to (39.center);
		\draw [style={dashed_lines}] (39.center) to (37.center);
		\draw [style={dashed_lines}] (37.center) to (36.center);
		\draw (19.center) to (27);
		\draw (23.center) to (30);
		\draw (41) to (42.center);
		\draw [style=new edge style 0, bend right=45, looseness=0.75] (0) to (35);
		\draw [bend left=15] (47) to (48);
		\draw [bend left=60, looseness=1.25] (51) to (52);
		\draw [style=new edge style 1] (1) to (53);
		\draw [style=new edge style 1] (48) to (29);
		\draw [style=new edge style 1] (47) to (0);
		\draw [style=new edge style 1] (51) to (34);
		\draw [style=new edge style 1] (52) to (49.center);
		\draw [style=new edge style 1] (27) to (57);
		\draw [style=new edge style 1] (30) to (56);
		\draw [style=new edge style 1] (41) to (55);
		\draw [style=new edge style 1] (22) to (54);
		\draw (53) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_3_traceless_arc_2lines.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (0) at (-7, 0.25) {};
		\node [style={big_big}] (1) at (-6, 0.25) {};
		\node [style=none] (2) at (-7.5, 0.25) {};
		\node [style=none] (3) at (-7.5, -2.75) {};
		\node [style=none] (4) at (-5.5, 0.25) {};
		\node [style=none] (5) at (-5.5, -2.75) {};
		\node [style={big_black_dots}] (6) at (-5, 0.25) {};
		\node [style={big_big}] (7) at (-5, -2.75) {};
		\node [style={big_black_dots}] (8) at (0, 0.25) {};
		\node [style={big_big}] (9) at (0, -2.75) {};
		\node [style=none] (10) at (-4.5, 0.25) {};
		\node [style=none] (11) at (-4.5, -2.75) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (-0.5, -2.75) {};
		\node [style={big_black_dots}] (14) at (0, 0.25) {};
		\node [style=none] (15) at (-3.5, 1.75) {};
		\node [style=none] (16) at (7.75, 1.75) {};
		\node [style=none] (17) at (-3.5, 3.75) {};
		\node [style=none] (18) at (7.75, 3.75) {};
		\node [style=none] (19) at (2.5, 1.75) {};
		\node [style=none] (20) at (-2, 1.75) {};
		\node [style=none] (21) at (2.25, 2.75) {$\overline{T}^{\,\beta}_{\,n-4}$};
		\node [style={big_big}] (22) at (-3, 0.25) {};
		\node [style=none] (23) at (1.5, 1.75) {};
		\node [style={medium_dots}] (24) at (-2, 0.25) {};
		\node [style={medium_dots}] (25) at (-2.5, 0.25) {};
		\node [style={medium_dots}] (26) at (-1.5, 0.25) {};
		\node [style={big_big}] (27) at (3, 0.25) {};
		\node [style=none] (28) at (0, 0.25) {};
		\node [style={big_big}] (29) at (0, 0.25) {};
		\node [style={big_big}] (30) at (1, 0.25) {};
		\node [style={medium_dots}] (31) at (2, 0.25) {};
		\node [style={medium_dots}] (32) at (1.5, 0.25) {};
		\node [style={medium_dots}] (33) at (2.5, 0.25) {};
		\node [style={big_big}] (34) at (-5, 0.25) {};
		\node [style={big_big}] (35) at (-4, 0.25) {};
		\node [style=none] (36) at (0.5, 0.25) {};
		\node [style=none] (37) at (0.5, -2.75) {};
		\node [style=none] (38) at (7.75, 0.25) {};
		\node [style=none] (39) at (7.75, -2.75) {};
		\node [style=none] (40) at (0.75, 1.75) {};
		\node [style={big_big}] (41) at (-1, 0.25) {};
		\node [style=none] (42) at (-0.25, 1.75) {};
		\node [style=none] (43) at (-3.5, 3.75) {};
		\node [style=none] (44) at (-5, 1) {$i$};
		\node [style=none] (45) at (0, -0.5) {$j$};
		\node [style=none] (47) at (-1, -1.5) {$a_0$};
		\node [style=none] (48) at (-7, -0.5) {$l$};
		\node [style={medium_dots}] (49) at (6, 0.25) {};
		\node [style={medium_dots}] (50) at (5.5, 0.25) {};
		\node [style={medium_dots}] (51) at (6.5, 0.25) {};
		\node [style={big_big}] (52) at (7, 0.25) {};
		\node [style={big_big}] (53) at (4, 0.25) {};
		\node [style={big_big}] (54) at (5, 0.25) {};
		\node [style=none] (55) at (3.5, 1.75) {};
		\node [style=none] (56) at (4.5, 1.75) {};
		\node [style=none] (57) at (6.5, 1.75) {};
		\node [style=none] (58) at (-3.75, 0.75) {$m$};
		\node [style=none] (59) at (4, -0.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (0) to (1);
		\draw [style={dashed_lines}] (2.center) to (3.center);
		\draw [style={dashed_lines}] (2.center) to (4.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (3.center);
		\draw [style={dashed_lines}] (10.center) to (12.center);
		\draw [style={dashed_lines}] (10.center) to (11.center);
		\draw [style={dashed_lines}] (11.center) to (13.center);
		\draw [style={dashed_lines}] (13.center) to (12.center);
		\draw [bend right=45, looseness=0.75] (6) to (8);
		\draw [bend left=15] (7) to (9);
		\draw (18.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (22);
		\draw [bend left=60, looseness=1.25] (34) to (35);
		\draw [style={dashed_lines}] (36.center) to (38.center);
		\draw [style={dashed_lines}] (38.center) to (39.center);
		\draw [style={dashed_lines}] (39.center) to (37.center);
		\draw [style={dashed_lines}] (37.center) to (36.center);
		\draw (19.center) to (27);
		\draw (23.center) to (30);
		\draw (40.center) to (29);
		\draw (41) to (42.center);
		\draw (52) to (57.center);
		\draw (53) to (55.center);
		\draw (54) to (56.center);
		\draw [style=new edge style 0, bend left=60, looseness=0.50] (53) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_3_traceless_arc_2lines_1floor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {};
		\node [style=none] (1) at (6.25, 0.75) {};
		\node [style=none] (2) at (-5, 2.75) {};
		\node [style=none] (3) at (6.25, 2.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (0.75, 1.75) {$\overline{T}^{\,\prime\,\beta}_{\,n-4}$};
		\node [style={big_big}] (7) at (-4.25, -0.75) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style={medium_dots}] (9) at (-3.25, -0.75) {};
		\node [style={medium_dots}] (10) at (-3.75, -0.75) {};
		\node [style={medium_dots}] (11) at (-2.75, -0.75) {};
		\node [style={big_big}] (12) at (1.75, -0.75) {};
		\node [style={big_big}] (13) at (-2.25, -0.75) {};
		\node [style={big_big}] (14) at (-0.25, -0.75) {};
		\node [style={medium_dots}] (15) at (0.75, -0.75) {};
		\node [style={medium_dots}] (16) at (0.25, -0.75) {};
		\node [style={medium_dots}] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (-1, 0.75) {};
		\node [style={big_big}] (19) at (-5.25, -0.75) {};
		\node [style=none] (20) at (-3.75, 0.75) {};
		\node [style=none] (21) at (-5, 2.75) {};
		\node [style={medium_dots}] (22) at (4.75, -0.75) {};
		\node [style={medium_dots}] (23) at (4.25, -0.75) {};
		\node [style={medium_dots}] (24) at (5.25, -0.75) {};
		\node [style={big_big}] (25) at (5.75, -0.75) {};
		\node [style={big_big}] (26) at (3.75, -0.75) {};
		\node [style=none] (27) at (-4.25, 0.75) {};
		\node [style=none] (28) at (3, 0.75) {};
		\node [style=none] (29) at (5, 0.75) {};
		\node [style={big_big}] (30) at (-8.25, -0.75) {};
		\node [style={big_big}] (31) at (2.75, -0.75) {};
		\node [style={big_big}] (32) at (-7.25, -0.75) {};
		\node [style={big_big}] (33) at (-6.25, -0.75) {};
		\node [style={big_big}] (34) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (5.center) to (7);
		\draw (4.center) to (12);
		\draw (8.center) to (14);
		\draw (18.center) to (13);
		\draw (19) to (20.center);
		\draw (25) to (29.center);
		\draw (26) to (28.center);
		\draw (27.center) to (30);
		\draw [bend left=330, looseness=0.75] (31) to (32);
		\draw [bend left] (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_3_traceless_arc_2lines_3floor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (0) at (-9, 0.25) {};
		\node [style={big_big}] (1) at (-8, 0.25) {};
		\node [style=none] (2) at (-9.5, 0.25) {};
		\node [style=none] (3) at (-9.5, -2.75) {};
		\node [style=none] (4) at (-7.5, 0.25) {};
		\node [style=none] (5) at (-7.5, -2.75) {};
		\node [style={big_black_dots}] (6) at (-7, 0.25) {};
		\node [style={big_big}] (7) at (-7, -2.75) {};
		\node [style={big_black_dots}] (8) at (-2, 0.25) {};
		\node [style={big_big}] (9) at (-2, -2.75) {};
		\node [style=none] (10) at (-6.5, 0.25) {};
		\node [style=none] (11) at (-6.5, -2.75) {};
		\node [style=none] (12) at (-2.5, 0.25) {};
		\node [style=none] (13) at (-2.5, -2.75) {};
		\node [style=none] (15) at (-5.75, 4) {};
		\node [style=none] (16) at (5.5, 4) {};
		\node [style=none] (17) at (-5.75, 6) {};
		\node [style=none] (18) at (5.5, 6) {};
		\node [style=none] (19) at (0.25, 4) {};
		\node [style=none] (20) at (-4.25, 4) {};
		\node [style=none] (21) at (0, 5) {$\overline{T}^{\,\beta}_{\,n-4}$};
		\node [style={big_big}] (22) at (-5, 2.5) {};
		\node [style=none] (23) at (-0.75, 4) {};
		\node [style={medium_dots}] (24) at (-4, 2.5) {};
		\node [style={medium_dots}] (25) at (-4.5, 2.5) {};
		\node [style={medium_dots}] (26) at (-3.5, 2.5) {};
		\node [style={big_big}] (27) at (1, 2.5) {};
		\node [style={big_big}] (29) at (-2, 2.5) {};
		\node [style={big_big}] (30) at (-1, 2.5) {};
		\node [style={medium_dots}] (31) at (0, 2.5) {};
		\node [style={medium_dots}] (32) at (-0.5, 2.5) {};
		\node [style={medium_dots}] (33) at (0.5, 2.5) {};
		\node [style={big_big}] (34) at (-7, 0.25) {};
		\node [style={big_big}] (35) at (-6, 0.25) {};
		\node [style=none] (36) at (-1.5, 0.25) {};
		\node [style=none] (37) at (-1.5, -2.75) {};
		\node [style=none] (38) at (5.75, 0.25) {};
		\node [style=none] (39) at (5.75, -2.75) {};
		\node [style=none] (40) at (-1.5, 4) {};
		\node [style={big_big}] (41) at (-3, 2.5) {};
		\node [style=none] (42) at (-2.5, 4) {};
		\node [style=none] (43) at (-5.75, 6) {};
		\node [style=none] (44) at (-7, -0.25) {$i$};
		\node [style=none] (45) at (-2, -0.5) {$j$};
		\node [style=none] (46) at (-3, -1.5) {$a_0$};
		\node [style=none] (47) at (2, -0.75) {$k$};
		\node [style=none] (48) at (-9, -0.5) {$l$};
		\node [style={medium_dots}] (49) at (4, 2.5) {};
		\node [style={medium_dots}] (50) at (3.5, 2.5) {};
		\node [style={medium_dots}] (51) at (4.5, 2.5) {};
		\node [style={big_big}] (52) at (5, 2.5) {};
		\node [style={big_big}] (53) at (2, 0.25) {};
		\node [style={big_big}] (54) at (3, 2.5) {};
		\node [style=none] (55) at (1.25, 4) {};
		\node [style=none] (56) at (2.25, 4) {};
		\node [style=none] (57) at (4.25, 4) {};
		\node [style=none] (58) at (-6, -0.5) {$m$};
		\node [style={big_big}] (59) at (2, 2.5) {};
		\node [style={big_big}] (60) at (-9, 2.5) {};
		\node [style={big_big}] (61) at (-8, 2.5) {};
		\node [style={big_big}] (62) at (-7, 2.5) {};
		\node [style={big_big}] (63) at (-6, 2.5) {};
		\node [style={big_big}] (64) at (-5, 0.25) {};
		\node [style={medium_dots}] (65) at (-4, 0.25) {};
		\node [style={medium_dots}] (66) at (-4.5, 0.25) {};
		\node [style={medium_dots}] (67) at (-3.5, 0.25) {};
		\node [style={big_big}] (68) at (1, 0.25) {};
		\node [style={big_big}] (70) at (-1, 0.25) {};
		\node [style={medium_dots}] (71) at (0, 0.25) {};
		\node [style={medium_dots}] (72) at (-0.5, 0.25) {};
		\node [style={medium_dots}] (73) at (0.5, 0.25) {};
		\node [style={big_big}] (74) at (-2, 0.25) {};
		\node [style={medium_dots}] (75) at (4, 0.25) {};
		\node [style={medium_dots}] (76) at (3.5, 0.25) {};
		\node [style={medium_dots}] (77) at (4.5, 0.25) {};
		\node [style={big_big}] (78) at (5, 0.25) {};
		\node [style={big_big}] (79) at (3, 0.25) {};
		\node [style={big_big}] (80) at (2, 0.25) {};
		\node [style={big_big}] (81) at (-3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_lines}] (2.center) to (3.center);
		\draw [style={dashed_lines}] (2.center) to (4.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (3.center);
		\draw [style={dashed_lines}] (10.center) to (12.center);
		\draw [style={dashed_lines}] (10.center) to (11.center);
		\draw [style={dashed_lines}] (11.center) to (13.center);
		\draw [style={dashed_lines}] (13.center) to (12.center);
		\draw [bend right=45, looseness=0.75] (6) to (8);
		\draw [bend left=15] (7) to (9);
		\draw (18.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (22);
		\draw [style={dashed_lines}] (36.center) to (38.center);
		\draw [style={dashed_lines}] (38.center) to (39.center);
		\draw [style={dashed_lines}] (39.center) to (37.center);
		\draw [style={dashed_lines}] (37.center) to (36.center);
		\draw (19.center) to (27);
		\draw (23.center) to (30);
		\draw (40.center) to (29);
		\draw (41) to (42.center);
		\draw (52) to (57.center);
		\draw (54) to (56.center);
		\draw [style=new edge style 0, bend left=60, looseness=0.50] (53) to (1);
		\draw (55.center) to (59);
		\draw [bend left=60, looseness=1.25] (60) to (61);
		\draw [bend left=60, looseness=1.25] (62) to (63);
		\draw [style=new edge style 1] (0) to (59);
		\draw [style=new edge style 1] (60) to (80);
		\draw [style=new edge style 1] (63) to (74);
		\draw [style=new edge style 1] (61) to (1);
		\draw [style=new edge style 1] (62) to (34);
		\draw [style=new edge style 1] (30) to (70);
		\draw [style=new edge style 1] (27) to (68);
		\draw [style=new edge style 1] (54) to (79);
		\draw [style=new edge style 1] (52) to (78);
		\draw [style=new edge style 1] (22) to (64);
		\draw [style=new edge style 1] (81) to (41);
		\draw [style=new edge style 1] (35) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_3_traceless_arc_2lines_3floorb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (0) at (-8.5, 0) {};
		\node [style={big_big}] (1) at (-7.5, 0) {};
		\node [style=none] (2) at (-9, 0) {};
		\node [style=none] (3) at (-9, -3) {};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (5) at (-7, -3) {};
		\node [style={big_black_dots}] (6) at (-6.5, 0) {};
		\node [style={big_big}] (7) at (-6.5, -3) {};
		\node [style={big_black_dots}] (8) at (-1.5, 0) {};
		\node [style={big_big}] (9) at (-1.5, -3) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-6, -3) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-2, -3) {};
		\node [style=none] (14) at (-5.25, 3.75) {};
		\node [style=none] (15) at (6, 3.75) {};
		\node [style=none] (16) at (-5.25, 5.75) {};
		\node [style=none] (17) at (6, 5.75) {};
		\node [style=none] (18) at (0.75, 3.75) {};
		\node [style=none] (19) at (-3.25, 3.75) {};
		\node [style=none] (20) at (0.5, 4.75) {$\overline{T}^{\,\prime\,\beta}_{\,n-4}$};
		\node [style={big_big}] (21) at (-4.5, 2.25) {};
		\node [style=none] (22) at (-0.25, 3.75) {};
		\node [style={medium_dots}] (23) at (-3.5, 2.25) {};
		\node [style={medium_dots}] (24) at (-4, 2.25) {};
		\node [style={medium_dots}] (25) at (-3, 2.25) {};
		\node [style={big_big}] (26) at (1.5, 2.25) {};
		\node [style={big_big}] (27) at (-2.5, 2.25) {};
		\node [style={big_big}] (28) at (-0.5, 2.25) {};
		\node [style={medium_dots}] (29) at (0.5, 2.25) {};
		\node [style={medium_dots}] (30) at (0, 2.25) {};
		\node [style={medium_dots}] (31) at (1, 2.25) {};
		\node [style={big_big}] (32) at (-6.5, 0) {};
		\node [style={big_big}] (33) at (-5.5, 0) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (-1, -3) {};
		\node [style=none] (36) at (6.25, 0) {};
		\node [style=none] (37) at (6.25, -3) {};
		\node [style=none] (38) at (-1.25, 3.75) {};
		\node [style={big_big}] (39) at (-5.5, 2.25) {};
		\node [style=none] (40) at (-4, 3.75) {};
		\node [style=none] (41) at (-5.25, 5.75) {};
		\node [style=none] (42) at (-6.5, -0.5) {$i$};
		\node [style=none] (43) at (-1.5, -0.75) {$j$};
		\node [style=none] (44) at (-2.5, -1.75) {$a_0$};
		\node [style=none] (45) at (2.5, -1) {$k$};
		\node [style=none] (46) at (-8.5, -0.75) {$l$};
		\node [style={medium_dots}] (47) at (4.5, 2.25) {};
		\node [style={medium_dots}] (48) at (4, 2.25) {};
		\node [style={medium_dots}] (49) at (5, 2.25) {};
		\node [style={big_big}] (50) at (5.5, 2.25) {};
		\node [style={big_big}] (51) at (2.5, 0) {};
		\node [style={big_big}] (52) at (3.5, 2.25) {};
		\node [style=none] (53) at (-4.5, 3.75) {};
		\node [style=none] (54) at (2.75, 3.75) {};
		\node [style=none] (55) at (4.75, 3.75) {};
		\node [style=none] (56) at (-5.5, -0.75) {$m$};
		\node [style={big_big}] (57) at (-8.5, 2.25) {};
		\node [style={big_big}] (58) at (2.5, 2.25) {};
		\node [style={big_big}] (59) at (-7.5, 2.25) {};
		\node [style={big_big}] (60) at (-6.5, 2.25) {};
		\node [style={big_big}] (61) at (-1.5, 2.25) {};
		\node [style={big_big}] (62) at (-4.5, 0) {};
		\node [style={medium_dots}] (63) at (-3.5, 0) {};
		\node [style={medium_dots}] (64) at (-4, 0) {};
		\node [style={medium_dots}] (65) at (-3, 0) {};
		\node [style={big_big}] (66) at (1.5, 0) {};
		\node [style={big_big}] (67) at (-2.5, 0) {};
		\node [style={big_big}] (68) at (-0.5, 0) {};
		\node [style={medium_dots}] (69) at (0.5, 0) {};
		\node [style={medium_dots}] (70) at (0, 0) {};
		\node [style={medium_dots}] (71) at (1, 0) {};
		\node [style={big_big}] (72) at (-1.5, 0) {};
		\node [style={medium_dots}] (73) at (4.5, 0) {};
		\node [style={medium_dots}] (74) at (4, 0) {};
		\node [style={medium_dots}] (75) at (5, 0) {};
		\node [style={big_big}] (76) at (5.5, 0) {};
		\node [style={big_big}] (77) at (3.5, 0) {};
		\node [style={big_big}] (78) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_lines}] (2.center) to (3.center);
		\draw [style={dashed_lines}] (2.center) to (4.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (3.center);
		\draw [style={dashed_lines}] (10.center) to (12.center);
		\draw [style={dashed_lines}] (10.center) to (11.center);
		\draw [style={dashed_lines}] (11.center) to (13.center);
		\draw [style={dashed_lines}] (13.center) to (12.center);
		\draw [bend right=45, looseness=0.75] (6) to (8);
		\draw [bend left=15] (7) to (9);
		\draw (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (21);
		\draw [style={dashed_lines}] (34.center) to (36.center);
		\draw [style={dashed_lines}] (36.center) to (37.center);
		\draw [style={dashed_lines}] (37.center) to (35.center);
		\draw [style={dashed_lines}] (35.center) to (34.center);
		\draw (18.center) to (26);
		\draw (22.center) to (28);
		\draw (38.center) to (27);
		\draw (39) to (40.center);
		\draw (50) to (55.center);
		\draw (52) to (54.center);
		\draw [style=new edge style 0, bend left=60, looseness=0.50] (51) to (1);
		\draw (53.center) to (57);
		\draw [bend left=330, looseness=0.75] (58) to (59);
		\draw [bend left] (60) to (61);
		\draw [style=new edge style 1] (0) to (57);
		\draw [style=new edge style 1] (58) to (78);
		\draw [style=new edge style 1] (33) to (39);
		\draw [style=new edge style 1] (61) to (72);
		\draw [style=new edge style 1] (59) to (1);
		\draw [style=new edge style 1] (60) to (32);
		\draw [style=new edge style 1] (27) to (67);
		\draw [style=new edge style 1] (28) to (68);
		\draw [style=new edge style 1] (26) to (66);
		\draw [style=new edge style 1] (52) to (77);
		\draw [style=new edge style 1] (50) to (76);
		\draw [style=new edge style 1] (21) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_osci0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (0) at (-9.5, 0) {};
		\node [style={big_big}] (1) at (-8.5, 0) {};
		\node [style=none] (2) at (-10, 0) {};
		\node [style=none] (3) at (-10, -3) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (-5, -3) {};
		\node [style={big_big}] (6) at (-6.5, 0) {};
		\node [style={big_big}] (7) at (-5.5, 0) {};
		\node [style={big_black_dots}] (9) at (-4.5, 0) {};
		\node [style={big_big}] (10) at (-4.5, -3) {};
		\node [style={big_black_dots}] (11) at (3.5, 0) {};
		\node [style={big_big}] (12) at (3.5, -3) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (-4, -3) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (3, -3) {};
		\node [style={big_black_dots}] (17) at (3.5, 0) {};
		\node [style={medium_dots}] (18) at (-2.5, 0) {};
		\node [style={medium_dots}] (19) at (-3, 0) {};
		\node [style={medium_dots}] (20) at (-2, 0) {};
		\node [style=none] (22) at (0, 2.5) {};
		\node [style=none] (23) at (11, 2.5) {};
		\node [style=none] (24) at (0, 4.5) {};
		\node [style=none] (25) at (11, 4.5) {};
		\node [style=none] (26) at (8, 2.5) {};
		\node [style=none] (27) at (1.25, 2.5) {};
		\node [style=none] (28) at (5.75, 3.75) {$\overline{T}^{\,\beta}_{\,n-2f}$};
		\node [style={big_big}] (29) at (0.5, 0) {};
		\node [style=none] (30) at (7, 2.5) {};
		\node [style={medium_dots}] (31) at (1.5, 0) {};
		\node [style={medium_dots}] (32) at (1, 0) {};
		\node [style={medium_dots}] (33) at (2, 0) {};
		\node [style={big_big}] (34) at (8.5, 0) {};
		\node [style=none] (35) at (3.5, 0) {};
		\node [style={big_big}] (36) at (3.5, 0) {};
		\node [style={big_big}] (37) at (7.5, 0) {};
		\node [style={medium_dots}] (38) at (9.5, 0) {};
		\node [style={medium_dots}] (39) at (9, 0) {};
		\node [style={medium_dots}] (40) at (10, 0) {};
		\node [style={big_big}] (41) at (-1.5, 0) {};
		\node [style={big_big}] (42) at (-0.5, 0) {};
		\node [style={big_big}] (43) at (-4.5, 0) {};
		\node [style={big_big}] (44) at (-3.5, 0) {};
		\node [style={medium_dots}] (45) at (-7.5, 0) {};
		\node [style={medium_dots}] (46) at (-8, 0) {};
		\node [style={medium_dots}] (47) at (-7, 0) {};
		\node [style=none] (48) at (4, 0) {};
		\node [style=none] (49) at (4, -3) {};
		\node [style=none] (50) at (11, 0) {};
		\node [style=none] (51) at (11, -3) {};
		\node [style=none] (53) at (4, 2.5) {};
		\node [style={big_big}] (54) at (2.5, 0) {};
		\node [style=none] (55) at (3, 2.5) {};
		\node [style=none] (56) at (-4.5, 0.75) {$i$};
		\node [style=none] (57) at (3.5, -1) {$j$};
		\node [style=none] (58) at (7.5, -0.5) {$k$};
		\node [style=none] (59) at (-9.5, -0.75) {$l$};
		\node [style=none] (60) at (-6.5, -0.75) {$m$};
		\node [style={big_big}] (61) at (10.5, 0) {};
		\node [style={big_big}] (62) at (4.5, 0) {};
		\node [style={medium_dots}] (63) at (5.5, 0) {};
		\node [style={medium_dots}] (64) at (5, 0) {};
		\node [style={medium_dots}] (65) at (6, 0) {};
		\node [style={big_big}] (66) at (6.5, 0) {};
		\node [style=none] (67) at (9.75, 2.5) {};
		\node [style=none] (68) at (5, 2.5) {};
		\node [style=none] (69) at (6, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (0) to (1);
		\draw [style={dashed_lines}] (2.center) to (3.center);
		\draw [style={dashed_lines}] (2.center) to (4.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (3.center);
		\draw [bend left=60, looseness=1.25] (6) to (7);
		\draw [style={dashed_lines}] (13.center) to (15.center);
		\draw [style={dashed_lines}] (13.center) to (14.center);
		\draw [style={dashed_lines}] (14.center) to (16.center);
		\draw [style={dashed_lines}] (16.center) to (15.center);
		\draw [style=new edge style 2, bend right=15] (9) to (11);
		\draw [style=new edge style 2, bend left=15] (10) to (12);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (22.center) to (23.center);
		\draw (27.center) to (29);
		\draw [bend left=60, looseness=1.25] (41) to (42);
		\draw [bend left=60, looseness=1.25] (43) to (44);
		\draw [style={dashed_lines}] (48.center) to (50.center);
		\draw [style={dashed_lines}] (50.center) to (51.center);
		\draw [style={dashed_lines}] (51.center) to (49.center);
		\draw [style={dashed_lines}] (49.center) to (48.center);
		\draw (26.center) to (34);
		\draw (30.center) to (37);
		\draw (53.center) to (36);
		\draw (54) to (55.center);
		\draw [bend left=45, looseness=0.75] (44) to (7);
		\draw [style=new edge style 0, bend left] (37) to (42);
		\draw [bend left=45] (41) to (1);
		\draw (61) to (67.center);
		\draw (66) to (69.center);
		\draw (62) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_osci0_1floor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2.75) {};
		\node [style=none] (1) at (9.5, 2.75) {};
		\node [style=none] (2) at (-1.5, 4.75) {};
		\node [style=none] (3) at (9.5, 4.75) {};
		\node [style=none] (4) at (5, 2.75) {};
		\node [style=none] (5) at (1.25, 2.75) {};
		\node [style=none] (6) at (4.25, 3.75) {$\overline{T}^{\,\prime\,\beta}_{\,n-2f}$};
		\node [style=none] (7) at (3.75, 2.75) {};
		\node [style=none] (8) at (0.5, 2.75) {};
		\node [style=none] (9) at (2, 2.75) {};
		\node [style={big_big}] (10) at (6, 0) {};
		\node [style={big_big}] (11) at (-10, 0) {};
		\node [style={big_big}] (12) at (2, 0) {};
		\node [style={big_big}] (13) at (-7, 0) {};
		\node [style={big_black_dots}] (14) at (-6, 0) {};
		\node [style={medium_dots}] (15) at (-4, 0) {};
		\node [style={medium_dots}] (16) at (-4.5, 0) {};
		\node [style={medium_dots}] (17) at (-3.5, 0) {};
		\node [style={big_big}] (18) at (-3, 0) {};
		\node [style={big_big}] (19) at (-2, 0) {};
		\node [style={big_big}] (20) at (-6, 0) {};
		\node [style={big_big}] (21) at (-5, 0) {};
		\node [style={medium_dots}] (22) at (-9, 0) {};
		\node [style={medium_dots}] (23) at (-9.5, 0) {};
		\node [style={medium_dots}] (24) at (-8.5, 0) {};
		\node [style=none] (25) at (1.5, 0) {};
		\node [style={big_big}] (26) at (-1, 0) {};
		\node [style={medium_dots}] (27) at (0, 0) {};
		\node [style={medium_dots}] (28) at (-0.5, 0) {};
		\node [style={medium_dots}] (29) at (0.5, 0) {};
		\node [style={big_big}] (30) at (7, 0) {};
		\node [style={big_big}] (31) at (-8, 0) {};
		\node [style={big_big}] (32) at (-11, 0) {};
		\node [style={medium_dots}] (33) at (8, 0) {};
		\node [style={medium_dots}] (34) at (7.5, 0) {};
		\node [style={medium_dots}] (35) at (8.5, 0) {};
		\node [style=none] (36) at (2.5, 0) {};
		\node [style={big_big}] (37) at (1, 0) {};
		\node [style={big_big}] (38) at (9, 0) {};
		\node [style={big_big}] (39) at (3, 0) {};
		\node [style={medium_dots}] (40) at (4, 0) {};
		\node [style={medium_dots}] (41) at (3.5, 0) {};
		\node [style={medium_dots}] (42) at (4.5, 0) {};
		\node [style={big_big}] (43) at (5, 0) {};
		\node [style=none] (44) at (8, 2.75) {};
		\node [style=none] (45) at (6.5, 2.75) {};
		\node [style=none] (46) at (-0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw [bend left=330, looseness=0.50] (10) to (11);
		\draw [bend left=330, looseness=0.75] (12) to (13);
		\draw [bend left=60, looseness=1.25] (18) to (19);
		\draw [bend left=60, looseness=1.25] (20) to (21);
		\draw (26) to (5.center);
		\draw (37) to (9.center);
		\draw (31) to (8.center);
		\draw (39) to (7.center);
		\draw (43) to (4.center);
		\draw (32) to (46.center);
		\draw (30) to (45.center);
		\draw (38) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_osci0_3floor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (0) at (-10, 0) {};
		\node [style={big_big}] (1) at (-9, 0) {};
		\node [style=none] (2) at (-10.5, 0) {};
		\node [style=none] (3) at (-10.5, -3) {};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-5.5, -3) {};
		\node [style={big_big}] (6) at (-7, 0) {};
		\node [style={big_big}] (7) at (-6, 0) {};
		\node [style={big_black_dots}] (9) at (-5, 0) {};
		\node [style={big_big}] (10) at (-5, -3) {};
		\node [style={big_big}] (12) at (3, -3) {};
		\node [style=none] (13) at (-4.5, 0) {};
		\node [style=none] (14) at (-4.5, -3) {};
		\node [style=none] (16) at (2.5, -3) {};
		\node [style={medium_dots}] (18) at (-3, 0) {};
		\node [style={medium_dots}] (19) at (-3.5, 0) {};
		\node [style={medium_dots}] (20) at (-2.5, 0) {};
		\node [style=none] (22) at (-0.5, 5) {};
		\node [style=none] (23) at (10.5, 5) {};
		\node [style=none] (24) at (-0.5, 7) {};
		\node [style=none] (25) at (10.5, 7) {};
		\node [style=none] (26) at (6, 5) {};
		\node [style=none] (27) at (1.5, 5) {};
		\node [style=none] (28) at (5.25, 6) {$\overline{T}^{\,\beta}_{\,n-2f}$};
		\node [style=none] (30) at (4.75, 5) {};
		\node [style={big_big}] (41) at (-2, 0) {};
		\node [style={big_big}] (42) at (-1, 0) {};
		\node [style={big_big}] (43) at (-5, 0) {};
		\node [style={big_big}] (44) at (-4, 0) {};
		\node [style={medium_dots}] (45) at (-8, 0) {};
		\node [style={medium_dots}] (46) at (-8.5, 0) {};
		\node [style={medium_dots}] (47) at (-7.5, 0) {};
		\node [style=none] (49) at (3.5, -3) {};
		\node [style=none] (50) at (10.5, 0) {};
		\node [style=none] (51) at (10.5, -3) {};
		\node [style=none] (53) at (3.75, 5) {};
		\node [style=none] (55) at (3, 5) {};
		\node [style=none] (57) at (3, -0.75) {$j$};
		\node [style=none] (58) at (7, -0.75) {$k$};
		\node [style=none] (59) at (-10, -0.75) {$l$};
		\node [style={big_big}] (60) at (-10, 3) {};
		\node [style={big_big}] (61) at (-9, 3) {};
		\node [style={big_big}] (63) at (-7, 3) {};
		\node [style={big_big}] (64) at (-6, 3) {};
		\node [style={big_black_dots}] (65) at (-5, 3) {};
		\node [style={medium_dots}] (67) at (-3, 3) {};
		\node [style={medium_dots}] (68) at (-3.5, 3) {};
		\node [style={medium_dots}] (69) at (-2.5, 3) {};
		\node [style={big_big}] (70) at (-2, 3) {};
		\node [style={big_big}] (71) at (-1, 3) {};
		\node [style={big_big}] (72) at (-5, 3) {};
		\node [style={big_big}] (73) at (-4, 3) {};
		\node [style={medium_dots}] (74) at (-8, 3) {};
		\node [style={medium_dots}] (75) at (-8.5, 3) {};
		\node [style={medium_dots}] (76) at (-7.5, 3) {};
		\node [style=none] (77) at (-5, -0.75) {$i$};
		\node [style=none] (94) at (-7, -0.75) {$m$};
		\node [style={big_black_dots}] (95) at (3, 3) {};
		\node [style=none] (96) at (2.5, 3) {};
		\node [style={big_black_dots}] (97) at (3, 3) {};
		\node [style={big_big}] (98) at (0, 3) {};
		\node [style={medium_dots}] (99) at (1, 3) {};
		\node [style={medium_dots}] (100) at (0.5, 3) {};
		\node [style={medium_dots}] (101) at (1.5, 3) {};
		\node [style={big_big}] (102) at (8, 3) {};
		\node [style=none] (103) at (3, 3) {};
		\node [style={big_big}] (104) at (3, 3) {};
		\node [style={big_big}] (105) at (7, 3) {};
		\node [style={medium_dots}] (106) at (9, 3) {};
		\node [style={medium_dots}] (107) at (8.5, 3) {};
		\node [style={medium_dots}] (108) at (9.5, 3) {};
		\node [style=none] (109) at (3.5, 3) {};
		\node [style={big_big}] (110) at (2, 3) {};
		\node [style={big_big}] (111) at (10, 3) {};
		\node [style={big_big}] (112) at (4, 3) {};
		\node [style={medium_dots}] (113) at (5, 3) {};
		\node [style={medium_dots}] (114) at (4.5, 3) {};
		\node [style={medium_dots}] (115) at (5.5, 3) {};
		\node [style={big_big}] (116) at (6, 3) {};
		\node [style={big_black_dots}] (117) at (3, 0) {};
		\node [style=none] (118) at (2.5, 0) {};
		\node [style={big_black_dots}] (119) at (3, 0) {};
		\node [style={big_big}] (120) at (0, 0) {};
		\node [style={medium_dots}] (121) at (1, 0) {};
		\node [style={medium_dots}] (122) at (0.5, 0) {};
		\node [style={medium_dots}] (123) at (1.5, 0) {};
		\node [style={big_big}] (124) at (8, 0) {};
		\node [style=none] (125) at (3, 0) {};
		\node [style={big_big}] (126) at (3, 0) {};
		\node [style={big_big}] (127) at (7, 0) {};
		\node [style={medium_dots}] (128) at (9, 0) {};
		\node [style={medium_dots}] (129) at (8.5, 0) {};
		\node [style={medium_dots}] (130) at (9.5, 0) {};
		\node [style=none] (131) at (3.5, 0) {};
		\node [style={big_big}] (132) at (2, 0) {};
		\node [style={big_big}] (133) at (10, 0) {};
		\node [style={big_big}] (134) at (4, 0) {};
		\node [style={medium_dots}] (135) at (5, 0) {};
		\node [style={medium_dots}] (136) at (4.5, 0) {};
		\node [style={medium_dots}] (137) at (5.5, 0) {};
		\node [style={big_big}] (138) at (6, 0) {};
		\node [style=none] (140) at (9, 5) {};
		\node [style=none] (141) at (7.5, 5) {};
		\node [style=none] (142) at (6.75, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_lines}] (2.center) to (3.center);
		\draw [style={dashed_lines}] (2.center) to (4.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (3.center);
		\draw [style={dashed_lines}] (13.center) to (14.center);
		\draw [style={dashed_lines}] (14.center) to (16.center);
		\draw [style=new edge style 2, bend left=15] (10) to (12);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (22.center) to (23.center);
		\draw [style={dashed_lines}] (50.center) to (51.center);
		\draw [style={dashed_lines}] (51.center) to (49.center);
		\draw [bend left=45, looseness=0.75] (44) to (7);
		\draw [bend left=45] (41) to (1);
		\draw [bend left=60, looseness=1.25] (60) to (61);
		\draw [bend left=60, looseness=1.25] (63) to (64);
		\draw [bend left=60, looseness=1.25] (70) to (71);
		\draw [bend left=60, looseness=1.25] (72) to (73);
		\draw [style=new edge style 1] (61) to (1);
		\draw [style=new edge style 1] (64) to (7);
		\draw [style=new edge style 1] (72) to (43);
		\draw [style=new edge style 1] (73) to (44);
		\draw [style=new edge style 1] (70) to (41);
		\draw [style=new edge style 1] (71) to (42);
		\draw [style={dashed_lines}] (50.center) to (131.center);
		\draw [style={dashed_lines}] (131.center) to (49.center);
		\draw [style={dashed_lines}] (118.center) to (16.center);
		\draw [style={dashed_lines}] (118.center) to (13.center);
		\draw [style=new edge style 1] (0) to (105);
		\draw [style=new edge style 1] (60) to (127);
		\draw [style=new edge style 1] (63) to (126);
		\draw [style=new edge style 1] (104) to (6);
		\draw [style=new edge style 1] (116) to (138);
		\draw [style=new edge style 1] (102) to (124);
		\draw [style=new edge style 1] (111) to (133);
		\draw [style=new edge style 1] (98) to (120);
		\draw [style=new edge style 1] (112) to (134);
		\draw [style=new edge style 1] (110) to (132);
		\draw (98) to (27.center);
		\draw (110) to (55.center);
		\draw (104) to (53.center);
		\draw (112) to (30.center);
		\draw (116) to (26.center);
		\draw (105) to (142.center);
		\draw (102) to (141.center);
		\draw (111) to (140.center);
		\draw [style=new edge style 2, bend right, looseness=0.75] (43) to (126);
		\draw [style=new edge style 0, bend left] (127) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/case_2_Arc_indcution_proof_osci0_3floorb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (0) at (-13, -0.5) {};
		\node [style={big_big}] (1) at (-12, -0.5) {};
		\node [style=none] (2) at (-13.5, -0.5) {};
		\node [style=none] (3) at (-13.5, -3.5) {};
		\node [style=none] (4) at (-8.5, -0.5) {};
		\node [style=none] (5) at (-8.5, -3.5) {};
		\node [style={big_big}] (6) at (-10, -0.5) {};
		\node [style={big_big}] (7) at (-9, -0.5) {};
		\node [style={big_black_dots}] (8) at (-8, -0.5) {};
		\node [style={big_big}] (9) at (-8, -3.5) {};
		\node [style={big_big}] (10) at (0, -3.5) {};
		\node [style=none] (11) at (-7.5, -0.5) {};
		\node [style=none] (12) at (-7.5, -3.5) {};
		\node [style=none] (13) at (-0.5, -3.5) {};
		\node [style={medium_dots}] (14) at (-6, -0.5) {};
		\node [style={medium_dots}] (15) at (-6.5, -0.5) {};
		\node [style={medium_dots}] (16) at (-5.5, -0.5) {};
		\node [style=none] (17) at (-3.5, 5.25) {};
		\node [style=none] (18) at (7.5, 5.25) {};
		\node [style=none] (19) at (-3.5, 7.25) {};
		\node [style=none] (20) at (7.5, 7.25) {};
		\node [style=none] (21) at (3, 5.25) {};
		\node [style=none] (22) at (-0.75, 5.25) {};
		\node [style=none] (23) at (2.25, 6.25) {$\overline{T}^{\,\prime\,\beta}_{\,n-2f}$};
		\node [style=none] (24) at (1.75, 5.25) {};
		\node [style={big_big}] (25) at (-5, -0.5) {};
		\node [style={big_big}] (26) at (-4, -0.5) {};
		\node [style={big_big}] (27) at (-8, -0.5) {};
		\node [style={big_big}] (28) at (-7, -0.5) {};
		\node [style={medium_dots}] (29) at (-11, -0.5) {};
		\node [style={medium_dots}] (30) at (-11.5, -0.5) {};
		\node [style={medium_dots}] (31) at (-10.5, -0.5) {};
		\node [style=none] (32) at (0.5, -3.5) {};
		\node [style=none] (33) at (7.5, -0.5) {};
		\node [style=none] (34) at (7.5, -3.5) {};
		\node [style=none] (35) at (-1.5, 5.25) {};
		\node [style=none] (36) at (0, 5.25) {};
		\node [style=none] (37) at (0, -1.25) {$j$};
		\node [style=none] (38) at (4, -1.25) {$k$};
		\node [style=none] (39) at (-13, -1.25) {$l$};
		\node [style={big_big}] (40) at (4, 2.5) {};
		\node [style={big_big}] (41) at (-12, 2.5) {};
		\node [style={big_big}] (42) at (0, 2.5) {};
		\node [style={big_big}] (43) at (-9, 2.5) {};
		\node [style={big_black_dots}] (44) at (-8, 2.5) {};
		\node [style={medium_dots}] (45) at (-6, 2.5) {};
		\node [style={medium_dots}] (46) at (-6.5, 2.5) {};
		\node [style={medium_dots}] (47) at (-5.5, 2.5) {};
		\node [style={big_big}] (48) at (-5, 2.5) {};
		\node [style={big_big}] (49) at (-4, 2.5) {};
		\node [style={big_big}] (50) at (-8, 2.5) {};
		\node [style={big_big}] (51) at (-7, 2.5) {};
		\node [style={medium_dots}] (52) at (-11, 2.5) {};
		\node [style={medium_dots}] (53) at (-11.5, 2.5) {};
		\node [style={medium_dots}] (54) at (-10.5, 2.5) {};
		\node [style=none] (55) at (-8, -1.25) {$i$};
		\node [style=none] (56) at (-10, -1.25) {$m$};
		\node [style=none] (58) at (-0.5, 2.5) {};
		\node [style={big_big}] (60) at (-3, 2.5) {};
		\node [style={medium_dots}] (61) at (-2, 2.5) {};
		\node [style={medium_dots}] (62) at (-2.5, 2.5) {};
		\node [style={medium_dots}] (63) at (-1.5, 2.5) {};
		\node [style={big_big}] (64) at (5, 2.5) {};
		\node [style={big_big}] (66) at (-10, 2.5) {};
		\node [style={big_big}] (67) at (-13, 2.5) {};
		\node [style={medium_dots}] (68) at (6, 2.5) {};
		\node [style={medium_dots}] (69) at (5.5, 2.5) {};
		\node [style={medium_dots}] (70) at (6.5, 2.5) {};
		\node [style=none] (71) at (0.5, 2.5) {};
		\node [style={big_big}] (72) at (-1, 2.5) {};
		\node [style={big_big}] (73) at (7, 2.5) {};
		\node [style={big_big}] (74) at (1, 2.5) {};
		\node [style={medium_dots}] (75) at (2, 2.5) {};
		\node [style={medium_dots}] (76) at (1.5, 2.5) {};
		\node [style={medium_dots}] (77) at (2.5, 2.5) {};
		\node [style={big_big}] (78) at (3, 2.5) {};
		\node [style={big_black_dots}] (79) at (0, -0.5) {};
		\node [style=none] (80) at (-0.5, -0.5) {};
		\node [style={big_black_dots}] (81) at (0, -0.5) {};
		\node [style={big_big}] (82) at (-3, -0.5) {};
		\node [style={medium_dots}] (83) at (-2, -0.5) {};
		\node [style={medium_dots}] (84) at (-2.5, -0.5) {};
		\node [style={medium_dots}] (85) at (-1.5, -0.5) {};
		\node [style={big_big}] (86) at (5, -0.5) {};
		\node [style=none] (87) at (0, -0.5) {};
		\node [style={big_big}] (88) at (0, -0.5) {};
		\node [style={big_big}] (89) at (4, -0.5) {};
		\node [style={medium_dots}] (90) at (6, -0.5) {};
		\node [style={medium_dots}] (91) at (5.5, -0.5) {};
		\node [style={medium_dots}] (92) at (6.5, -0.5) {};
		\node [style=none] (93) at (0.5, -0.5) {};
		\node [style={big_big}] (94) at (-1, -0.5) {};
		\node [style={big_big}] (95) at (7, -0.5) {};
		\node [style={big_big}] (96) at (1, -0.5) {};
		\node [style={medium_dots}] (97) at (2, -0.5) {};
		\node [style={medium_dots}] (98) at (1.5, -0.5) {};
		\node [style={medium_dots}] (99) at (2.5, -0.5) {};
		\node [style={big_big}] (100) at (3, -0.5) {};
		\node [style=none] (101) at (6, 5.25) {};
		\node [style=none] (102) at (4.5, 5.25) {};
		\node [style=none] (103) at (-2.75, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_lines}] (2.center) to (3.center);
		\draw [style={dashed_lines}] (2.center) to (4.center);
		\draw [style={dashed_lines}] (4.center) to (5.center);
		\draw [style={dashed_lines}] (5.center) to (3.center);
		\draw [style={dashed_lines}] (11.center) to (12.center);
		\draw [style={dashed_lines}] (12.center) to (13.center);
		\draw [style=new edge style 2, bend left=15] (9) to (10);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw [style={dashed_lines}] (33.center) to (34.center);
		\draw [style={dashed_lines}] (34.center) to (32.center);
		\draw [bend left=45, looseness=0.75] (28) to (7);
		\draw [bend left=45] (25) to (1);
		\draw [bend left=330, looseness=0.50] (40) to (41);
		\draw [bend left=330, looseness=0.75] (42) to (43);
		\draw [bend left=60, looseness=1.25] (48) to (49);
		\draw [bend left=60, looseness=1.25] (50) to (51);
		\draw [style=new edge style 1] (41) to (1);
		\draw [style=new edge style 1] (43) to (7);
		\draw [style=new edge style 1] (50) to (27);
		\draw [style=new edge style 1] (51) to (28);
		\draw [style=new edge style 1] (48) to (25);
		\draw [style=new edge style 1] (49) to (26);
		\draw [style={dashed_lines}] (33.center) to (93.center);
		\draw [style={dashed_lines}] (93.center) to (32.center);
		\draw [style={dashed_lines}] (80.center) to (13.center);
		\draw [style={dashed_lines}] (80.center) to (11.center);
		\draw [style=new edge style 1] (0) to (67);
		\draw [style=new edge style 1] (40) to (89);
		\draw [style=new edge style 1] (42) to (88);
		\draw [style=new edge style 1] (66) to (6);
		\draw [style=new edge style 1] (78) to (100);
		\draw [style=new edge style 1] (64) to (86);
		\draw [style=new edge style 1] (73) to (95);
		\draw [style=new edge style 1] (60) to (82);
		\draw [style=new edge style 1] (74) to (96);
		\draw [style=new edge style 1] (72) to (94);
		\draw (60) to (22.center);
		\draw (72) to (36.center);
		\draw (66) to (35.center);
		\draw (74) to (24.center);
		\draw (78) to (21.center);
		\draw (67) to (103.center);
		\draw (64) to (102.center);
		\draw (73) to (101.center);
		\draw [style=new edge style 2, bend right, looseness=0.75] (27) to (88);
		\draw [style=new edge style 0, bend left] (89) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/product_Arc_induction_tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (0) at (-9, -1) {};
		\node [style={big_big}] (1) at (-3, -1) {};
		\node [style={big_big}] (2) at (-2, -1) {};
		\node [style={big_big}] (3) at (2, -1) {};
		\node [style={big_big}] (4) at (3, -1) {};
		\node [style={big_big}] (5) at (4, -1) {};
		\node [style={medium_dots}] (6) at (-10.5, -1) {};
		\node [style={medium_dots}] (7) at (-11, -1) {};
		\node [style={medium_dots}] (8) at (-10, -1) {};
		\node [style={big_big}] (9) at (-12, -1) {};
		\node [style={medium_dots}] (10) at (10, -1) {};
		\node [style={medium_dots}] (11) at (10.5, -1) {};
		\node [style={medium_dots}] (12) at (11, -1) {};
		\node [style={big_big}] (14) at (12, -1) {};
		\node [style=none] (15) at (-3, 2) {};
		\node [style=none] (16) at (3, 2) {};
		\node [style=none] (17) at (-3, 5) {};
		\node [style=none] (18) at (3, 5) {};
		\node [style=none] (19) at (0.25, 2) {};
		\node [style=none] (20) at (-0.25, 2) {};
		\node [style=none] (21) at (0.5, 2) {};
		\node [style=none] (22) at (-2, 2) {};
		\node [style=none] (23) at (-2.5, 2) {};
		\node [style=none] (24) at (2.5, 2) {};
		\node [style=none] (25) at (0, 3.5) {};
		\node [style=none] (26) at (0, 3.5) {};
		\node [style=none] (27) at (0, 3.5) {$\overline{T}^{\beta}_{(kl)}$};
		\node [style={medium_dots}] (28) at (-0.5, -1) {};
		\node [style={medium_dots}] (29) at (0, -1) {};
		\node [style={medium_dots}] (30) at (0.5, -1) {};
		\node [style=none] (31) at (-3, -1.75) {};
		\node [style=none] (32) at (3, -1.75) {};
		\node [style=none] (33) at (3, -1.5) {$l$};
		\node [style=none] (34) at (-3, -1.5) {$k$};
		\node [style={big_big}] (35) at (-8, -1) {};
		\node [style={big_big}] (36) at (-7, -1) {};
		\node [style={medium_dots}] (37) at (-6, -1) {};
		\node [style={medium_dots}] (38) at (-5.5, -1) {};
		\node [style={medium_dots}] (39) at (-5, -1) {};
		\node [style={big_big}] (41) at (-4, -1) {};
		\node [style={medium_dots}] (42) at (5, -1) {};
		\node [style={medium_dots}] (43) at (5.5, -1) {};
		\node [style={medium_dots}] (44) at (6, -1) {};
		\node [style={big_big}] (45) at (7, -1) {};
		\node [style={big_big}] (46) at (8, -1) {};
		\node [style={big_big}] (47) at (9, -1) {};
		\node [style=none] (48) at (-13, -1) {};
		\node [style=none] (49) at (-13, -5) {};
		\node [style=none] (50) at (-8.5, -1) {};
		\node [style=none] (51) at (-7.5, -1) {};
		\node [style=none] (52) at (-8.5, -5) {};
		\node [style=none] (53) at (-7.5, -5) {};
		\node [style=none] (54) at (7.5, -1) {};
		\node [style=none] (55) at (7.5, -5) {};
		\node [style=none] (56) at (8.5, -1) {};
		\node [style=none] (57) at (8.5, -5) {};
		\node [style=none] (58) at (13, -1) {};
		\node [style=none] (59) at (13, -5) {};
		\node [style=none] (62) at (8, -1.75) {$j$};
		\node [style=none] (63) at (-8, -1.75) {$i$};
		\node [style={big_big}] (64) at (-8, -5) {};
		\node [style={big_big}] (65) at (8, -5) {};
		\node [style=none] (66) at (0, -3) {$P^{\lambda}_{n-2}$};
		\node [style=none] (67) at (-1, 2) {};
		\node [style=none] (68) at (-0.5, 2) {};
		\node [style=none] (69) at (1, 2) {};
		\node [style=none] (70) at (2, 2) {};
		\node [style=none] (71) at (-12, -0.25) {$1$};
		\node [style=none] (72) at (12, 0) {$n$};
		\node [style=none] (74) at (-11, -3) {$P^{\lambda}_{n-2}$};
		\node [style=none] (77) at (10.75, -3) {};
		\node [style=none] (78) at (10.75, -3) {$P^{\lambda}_{n-2}$};
		\node [style=none] (79) at (-1.5, 2) {};
		\node [style=none] (80) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw (9) to (23.center);
		\draw (0) to (22.center);
		\draw (2) to (20.center);
		\draw (19.center) to (3);
		\draw (21.center) to (5);
		\draw (24.center) to (14);
		\draw [bend left] (1) to (4);
		\draw [style={dashed_lines}] (48.center) to (49.center);
		\draw [style={dashed_lines}] (48.center) to (50.center);
		\draw [style={dashed_lines}] (49.center) to (52.center);
		\draw [style={dashed_lines}] (53.center) to (55.center);
		\draw [style={dashed_lines}] (54.center) to (55.center);
		\draw [style={dashed_lines}] (56.center) to (57.center);
		\draw [style={dashed_lines}] (56.center) to (58.center);
		\draw [style={dashed_lines}] (58.center) to (59.center);
		\draw [style={dashed_lines}] (59.center) to (57.center);
		\draw [style={dashed_lines}] (50.center) to (52.center);
		\draw [style={dashed_lines}] (51.center) to (53.center);
		\draw [style={dashed_lines}] (51.center) to (54.center);
		\draw [bend right=15] (35) to (46);
		\draw [in=165, out=15] (64) to (65);
		\draw (41) to (68.center);
		\draw (36) to (67.center);
		\draw (69.center) to (45);
		\draw (47) to (70.center);
		\draw (35) to (79.center);
		\draw (80.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/tensor_standard_module.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (1) at (-7, -1) {};
		\node [style={big_big}] (4) at (-6, -1) {};
		\node [style={medium_dots}] (35) at (-4.5, -1) {};
		\node [style={medium_dots}] (36) at (-5, -1) {};
		\node [style={medium_dots}] (37) at (-4, -1) {};
		\node [style={big_big}] (40) at (-3, -1) {};
		\node [style={big_big}] (41) at (-2, -1) {};
		\node [style=none] (47) at (-1.5, 1) {};
		\node [style=none] (48) at (4.5, 1) {};
		\node [style=none] (49) at (-1.5, 3) {};
		\node [style=none] (50) at (4.5, 3) {};
		\node [style=none] (53) at (3, 1) {};
		\node [style=none] (55) at (0, 1) {};
		\node [style=none] (59) at (1.5, 2) {$\overline{T}^{\,\beta}_{\,n-2f}$};
		\node [style={big_big}] (64) at (-1, -1) {};
		\node [style={big_big}] (66) at (4, -1) {};
		\node [style={medium_dots}] (71) at (1.5, -1) {};
		\node [style={medium_dots}] (72) at (1, -1) {};
		\node [style={medium_dots}] (73) at (2, -1) {};
		\node [style={big_big}] (74) at (4, -1) {};
		\node [style=none] (78) at (-4.5, -2.25) {$f$ arcs};
		\node [style=none] (80) at (1.5, -1.5) {$\underbrace{\hphantom{kkkkkkkkkkkkkk}}$};
		\node [style=none] (81) at (2, -2.25) {$n-2f$ nodes};
		\node [style=none] (82) at (-4.5, -1.5) {$\underbrace{\hphantom{kkkkkkkkkkkkkk}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=1.25] (1) to (4);
		\draw [bend left=75, looseness=1.25] (40) to (41);
		\draw (50.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (47.center) to (48.center);
		\draw (55.center) to (64);
		\draw (53.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/tensor_standard_module_2traceless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (28) at (-3, -1) {};
		\node [style={big_big}] (29) at (-2, -1) {};
		\node [style=none] (30) at (-1.5, 1) {};
		\node [style=none] (31) at (4.5, 1) {};
		\node [style=none] (32) at (-1.5, 3) {};
		\node [style=none] (33) at (4.5, 3) {};
		\node [style=none] (34) at (3, 1) {};
		\node [style=none] (35) at (0, 1) {};
		\node [style=none] (36) at (1.5, 2) {$\overline{T}^{\,\beta}_{\,n-2}$};
		\node [style={big_big}] (37) at (-1, -1) {};
		\node [style={big_big}] (38) at (4, -1) {};
		\node [style={medium_dots}] (39) at (1.5, -1) {};
		\node [style={medium_dots}] (40) at (1, -1) {};
		\node [style={medium_dots}] (41) at (2, -1) {};
		\node [style={big_big}] (42) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=1.25] (28) to (29);
		\draw (33.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (33.center) to (31.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (37);
		\draw (34.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/tensor_standard_module_2traceless_kl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_big}] (0) at (-0.75, -1) {};
		\node [style={big_big}] (1) at (0.75, -1) {};
		\node [style=none] (2) at (-4.25, 1) {};
		\node [style=none] (3) at (4.25, 1) {};
		\node [style=none] (4) at (-4.25, 3) {};
		\node [style=none] (5) at (4.25, 3) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (-2.75, 1) {};
		\node [style=none] (8) at (-0.25, 2) {$\overline{T}^{\beta}_{(kl,\,n-2)}$};
		\node [style={big_big}] (9) at (-3.75, -1) {};
		\node [style={big_big}] (10) at (1.75, -1) {};
		\node [style={medium_dots}] (11) at (-2.75, -1) {};
		\node [style={medium_dots}] (12) at (-3.25, -1) {};
		\node [style={medium_dots}] (13) at (-2.25, -1) {};
		\node [style=none] (15) at (-0.75, 1) {};
		\node [style={big_big}] (16) at (-1.75, -1) {};
		\node [style={medium_dots}] (17) at (2.75, -1) {};
		\node [style={medium_dots}] (18) at (2.25, -1) {};
		\node [style={medium_dots}] (19) at (3.25, -1) {};
		\node [style=none] (20) at (2.75, 1) {};
		\node [style={big_big}] (21) at (3.75, -1) {};
		\node [style=none] (22) at (-3.75, -1.75) {$1$};
		\node [style=none] (23) at (3.75, -1.75) {$n$};
		\node [style=none] (24) at (0.75, -1.75) {$l$};
		\node [style=none] (25) at (-0.75, -1.75) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=1.25] (0) to (1);
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (9);
		\draw (6.center) to (10);
		\draw (15.center) to (16);
		\draw (20.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/figures/tikz_tensor_kl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={big_black_dots}] (0) at (-4, -2) {};
		\node [style={big_black_dots}] (1) at (-3, -2) {};
		\node [style={big_black_dots}] (2) at (-2, -2) {};
		\node [style={big_black_dots}] (3) at (2, -2) {};
		\node [style={big_black_dots}] (4) at (3, -2) {};
		\node [style={big_black_dots}] (5) at (4, -2) {};
		\node [style={small_black_dots}] (7) at (-5.5, -2) {};
		\node [style={small_black_dots}] (8) at (-6, -2) {};
		\node [style={small_black_dots}] (10) at (-5, -2) {};
		\node [style={big_black_dots}] (11) at (-7, -2) {};
		\node [style={small_black_dots}] (12) at (5, -2) {};
		\node [style={small_black_dots}] (13) at (5.5, -2) {};
		\node [style={small_black_dots}] (14) at (6, -2) {};
		\node [style=none] (15) at (7, -2) {};
		\node [style={big_black_dots}] (16) at (7, -2) {};
		\node [style=none] (17) at (-3, 1) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (19) at (-3, 4) {};
		\node [style=none] (20) at (3, 4) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (-1.5, 1) {};
		\node [style=none] (28) at (-2.5, 1) {};
		\node [style=none] (29) at (2.5, 1) {};
		\node [style=none] (30) at (0, 2.5) {};
		\node [style=none] (31) at (0, 2.5) {};
		\node [style=none] (32) at (0, 2.5) {$T\cdot  l_{kl}\left(P^{\beta}_{n-2}\right)$};
		\node [style={small_black_dots}] (33) at (-0.5, -2) {};
		\node [style={small_black_dots}] (34) at (0, -2) {};
		\node [style={small_black_dots}] (35) at (0.5, -2) {};
		\node [style=none] (36) at (-3, -2.75) {};
		\node [style=none] (37) at (3, -2.75) {};
		\node [style=none] (38) at (3, -2.75) {$l$};
		\node [style=none] (39) at (-3, -2.75) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (11) to (28.center);
		\draw (0) to (27.center);
		\draw (2) to (23.center);
		\draw (22.center) to (3);
		\draw (26.center) to (5);
		\draw (29.center) to (16);
		\draw [bend left] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

